Second-order accurate TVD numerical methods for nonlocal nonlinear conservation laws

We present a second-order accurate numerical method for a class of nonlocal nonlinear conservation laws called the "nonlocal pair-interaction model" which was recently introduced by Du, Huang, and LeFloch. Our numerical method uses second-order accurate reconstruction-based schemes for local conservation laws in conjunction with appropriate numerical integration. We show that the resulting method is total variation diminishing (TVD) and converges towards a weak solution. In fact, in contrast to local conservation laws, our second-order reconstruction-based method converges towards the unique entropy solution provided that the nonlocal interaction kernel satisfies a certain growth condition near zero. Furthermore, as the nonlocal horizon parameter in our method approaches zero we recover a well-known second-order method for local conservation laws. In addition, we answer several questions from the paper from Du, Huang, and LeFloch concerning regularity of solutions. In particular, we prove that any discontinuity present in a weak solution must be stationary and that, if the interaction kernel satisfies a certain growth condition, then weak solutions are unique. We present a series of numerical experiments in which we investigate the accuracy of our second-order scheme, demonstrate shock formation in the nonlocal pair-interaction model, and examine how the regularity of the solution depends on the choice of flux function.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[mark size=1.7pt]
\addplot+[gray, thick, dashed, mark=none] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00 )
(-9.842519685039370358e-01 , 1.000000000000000000e+00 )
(-9.685039370078740717e-01 , 1.000000000000000000e+00 )
(-9.527559055118109965e-01 , 1.000000000000000000e+00 )
(-9.370078740157480324e-01 , 1.000000000000000000e+00 )
(-9.212598425196850682e-01 , 1.000000000000000000e+00 )
(-9.055118110236219930e-01 , 1.000000000000000000e+00 )
(-8.897637795275590289e-01 , 1.000000000000000000e+00 )
(-8.740157480314960647e-01 , 1.000000000000000000e+00 )
(-8.582677165354331006e-01 , 1.000000000000000000e+00 )
(-8.425196850393701364e-01 , 1.000000000000000000e+00 )
(-8.267716535433070613e-01 , 1.000000000000000000e+00 )
(-8.110236220472440971e-01 , 1.000000000000000000e+00 )
(-7.952755905511811330e-01 , 1.000000000000000000e+00 )
(-7.795275590551180578e-01 , 1.000000000000000000e+00 )
(-7.637795275590550936e-01 , 1.000000000000000000e+00 )
(-7.480314960629921295e-01 , 1.000000000000000000e+00 )
(-7.322834645669291653e-01 , 1.000000000000000000e+00 )
(-7.165354330708662012e-01 , 1.000000000000000000e+00 )
(-7.007874015748031260e-01 , 1.000000000000000000e+00 )
(-6.850393700787401619e-01 , 1.000000000000000000e+00 )
(-6.692913385826771977e-01 , 1.000000000000000000e+00 )
(-6.535433070866141225e-01 , 1.000000000000000000e+00 )
(-6.377952755905511584e-01 , 1.000000000000000000e+00 )
(-6.220472440944881942e-01 , 1.000000000000000000e+00 )
(-6.062992125984252301e-01 , 1.000000000000000000e+00 )
(-5.905511811023622659e-01 , 1.000000000000000000e+00 )
(-5.748031496062991907e-01 , 1.000000000000000000e+00 )
(-5.590551181102362266e-01 , 1.000000000000000000e+00 )
(-5.433070866141732624e-01 , 1.000000000000000000e+00 )
(-5.275590551181101873e-01 , 1.000000000000000000e+00 )
(-5.118110236220472231e-01 , 1.000000000000000000e+00 )
(-4.960629921259842590e-01 , 1.000000000000000000e+00 )
(-4.803149606299212948e-01 , 1.000000000000000000e+00 )
(-4.645669291338583307e-01 , 1.000000000000000000e+00 )
(-4.488188976377952555e-01 , 1.000000000000000000e+00 )
(-4.330708661417322913e-01 , 1.000000000000000000e+00 )
(-4.173228346456693272e-01 , 1.000000000000000000e+00 )
(-4.015748031496062520e-01 , 1.000000000000000000e+00 )
(-3.858267716535432879e-01 , 1.000000000000000000e+00 )
(-3.700787401574803237e-01 , 1.000000000000000000e+00 )
(-3.543307086614173596e-01 , 1.000000000000000000e+00 )
(-3.385826771653543954e-01 , 1.000000000000000000e+00 )
(-3.228346456692913202e-01 , 1.000000000000000000e+00 )
(-3.070866141732283561e-01 , 1.000000000000000000e+00 )
(-2.913385826771653919e-01 , 1.000000000000000000e+00 )
(-2.755905511811023167e-01 , 1.000000000000000000e+00 )
(-2.598425196850393526e-01 , 1.000000000000000000e+00 )
(-2.440944881889763884e-01 , 1.000000000000000000e+00 )
(-2.283464566929134243e-01 , 1.000000000000000000e+00 )
(-2.125984251968504601e-01 , 1.000000000000000000e+00 )
(-1.968503937007873850e-01 , 1.000000000000000000e+00 )
(-1.811023622047244208e-01 , 1.000000000000000000e+00 )
(-1.653543307086614567e-01 , 1.000000000000000000e+00 )
(-1.496062992125983815e-01 , 1.000000000000000000e+00 )
(-1.338582677165354173e-01 , 1.000000000000000000e+00 )
(-1.181102362204724532e-01 , 1.000000000000000000e+00 )
(-1.023622047244094890e-01 , 1.000000000000000000e+00 )
(-8.661417322834652488e-02 , 1.000000000000000000e+00 )
(-7.086614173228344971e-02 , 1.000000000000000000e+00 )
(-5.511811023622048555e-02 , 1.000000000000000000e+00 )
(-3.937007874015752140e-02 , 1.000000000000000000e+00 )
(-2.362204724409444623e-02 , 1.000000000000000000e+00 )
(-7.874015748031482076e-03 , 1.000000000000000000e+00 )
(7.874015748031482076e-03  , -1.000000000000000000e+00 )
(2.362204724409444623e-02  , -1.000000000000000000e+00 )
(3.937007874015741038e-02  , -1.000000000000000000e+00 )
(5.511811023622037453e-02  , -1.000000000000000000e+00 )
(7.086614173228333868e-02  , -1.000000000000000000e+00 )
(8.661417322834652488e-02  , -1.000000000000000000e+00 )
(1.023622047244094890e-01  , -1.000000000000000000e+00 )
(1.181102362204724532e-01  , -1.000000000000000000e+00 )
(1.338582677165354173e-01  , -1.000000000000000000e+00 )
(1.496062992125983815e-01  , -1.000000000000000000e+00 )
(1.653543307086613456e-01  , -1.000000000000000000e+00 )
(1.811023622047243098e-01  , -1.000000000000000000e+00 )
(1.968503937007874960e-01  , -1.000000000000000000e+00 )
(2.125984251968504601e-01  , -1.000000000000000000e+00 )
(2.283464566929134243e-01  , -1.000000000000000000e+00 )
(2.440944881889763884e-01  , -1.000000000000000000e+00 )
(2.598425196850393526e-01  , -1.000000000000000000e+00 )
(2.755905511811023167e-01  , -1.000000000000000000e+00 )
(2.913385826771652809e-01  , -1.000000000000000000e+00 )
(3.070866141732282451e-01  , -1.000000000000000000e+00 )
(3.228346456692912092e-01  , -1.000000000000000000e+00 )
(3.385826771653543954e-01  , -1.000000000000000000e+00 )
(3.543307086614173596e-01  , -1.000000000000000000e+00 )
(3.700787401574803237e-01  , -1.000000000000000000e+00 )
(3.858267716535432879e-01  , -1.000000000000000000e+00 )
(4.015748031496062520e-01  , -1.000000000000000000e+00 )
(4.173228346456692162e-01  , -1.000000000000000000e+00 )
(4.330708661417321803e-01  , -1.000000000000000000e+00 )
(4.488188976377953665e-01  , -1.000000000000000000e+00 )
(4.645669291338583307e-01  , -1.000000000000000000e+00 )
(4.803149606299212948e-01  , -1.000000000000000000e+00 )
(4.960629921259842590e-01  , -1.000000000000000000e+00 )
(5.118110236220472231e-01  , -1.000000000000000000e+00 )
(5.275590551181101873e-01  , -1.000000000000000000e+00 )
(5.433070866141731514e-01  , -1.000000000000000000e+00 )
(5.590551181102361156e-01  , -1.000000000000000000e+00 )
(5.748031496062990797e-01  , -1.000000000000000000e+00 )
(5.905511811023622659e-01  , -1.000000000000000000e+00 )
(6.062992125984252301e-01  , -1.000000000000000000e+00 )
(6.220472440944881942e-01  , -1.000000000000000000e+00 )
(6.377952755905511584e-01  , -1.000000000000000000e+00 )
(6.535433070866141225e-01  , -1.000000000000000000e+00 )
(6.692913385826770867e-01  , -1.000000000000000000e+00 )
(6.850393700787400508e-01  , -1.000000000000000000e+00 )
(7.007874015748032370e-01  , -1.000000000000000000e+00 )
(7.165354330708662012e-01  , -1.000000000000000000e+00 )
(7.322834645669291653e-01  , -1.000000000000000000e+00 )
(7.480314960629921295e-01  , -1.000000000000000000e+00 )
(7.637795275590550936e-01  , -1.000000000000000000e+00 )
(7.795275590551180578e-01  , -1.000000000000000000e+00 )
(7.952755905511810219e-01  , -1.000000000000000000e+00 )
(8.110236220472439861e-01  , -1.000000000000000000e+00 )
(8.267716535433069502e-01  , -1.000000000000000000e+00 )
(8.425196850393701364e-01  , -1.000000000000000000e+00 )
(8.582677165354331006e-01  , -1.000000000000000000e+00 )
(8.740157480314960647e-01  , -1.000000000000000000e+00 )
(8.897637795275590289e-01  , -1.000000000000000000e+00 )
(9.055118110236219930e-01  , -1.000000000000000000e+00 )
(9.212598425196849572e-01  , -1.000000000000000000e+00 )
(9.370078740157479213e-01  , -1.000000000000000000e+00 )
(9.527559055118111075e-01  , -1.000000000000000000e+00 )
(9.685039370078740717e-01  , -1.000000000000000000e+00 )
(9.842519685039370358e-01  , -1.000000000000000000e+00 )
(1.000000000000000000e+00  , -1.000000000000000000e+00 )
};
\addplot[blue, thick] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00 )
(-9.842519685039370358e-01 , 1.000000000000000000e+00 )
(-9.685039370078740717e-01 , 1.000000000000000000e+00 )
(-9.527559055118109965e-01 , 1.000000000000000000e+00 )
(-9.370078740157480324e-01 , 1.000000000000000000e+00 )
(-9.212598425196850682e-01 , 1.000000000000000000e+00 )
(-9.055118110236219930e-01 , 1.000000000000000000e+00 )
(-8.897637795275590289e-01 , 1.000000000000000000e+00 )
(-8.740157480314960647e-01 , 1.000000000000000000e+00 )
(-8.582677165354331006e-01 , 1.000000000000000000e+00 )
(-8.425196850393701364e-01 , 1.000000000000000000e+00 )
(-8.267716535433070613e-01 , 1.000000000000000000e+00 )
(-8.110236220472440971e-01 , 1.000000000000000000e+00 )
(-7.952755905511811330e-01 , 1.000000000000000000e+00 )
(-7.795275590551180578e-01 , 1.000000000000000000e+00 )
(-7.637795275590550936e-01 , 1.000000000000000000e+00 )
(-7.480314960629921295e-01 , 1.000000000000000000e+00 )
(-7.322834645669291653e-01 , 1.000000000000000000e+00 )
(-7.165354330708662012e-01 , 1.000000000000000000e+00 )
(-7.007874015748031260e-01 , 1.000000000000000000e+00 )
(-6.850393700787401619e-01 , 1.000000000000000000e+00 )
(-6.692913385826771977e-01 , 1.000000000000000000e+00 )
(-6.535433070866141225e-01 , 1.000000000000000000e+00 )
(-6.377952755905511584e-01 , 1.000000000000000000e+00 )
(-6.220472440944881942e-01 , 1.000000000000000000e+00 )
(-6.062992125984252301e-01 , 1.000000000000000000e+00 )
(-5.905511811023622659e-01 , 1.000000000000000000e+00 )
(-5.748031496062991907e-01 , 1.000000000000000000e+00 )
(-5.590551181102362266e-01 , 1.000000000000000000e+00 )
(-5.433070866141732624e-01 , 1.000000000000000000e+00 )
(-5.275590551181101873e-01 , 1.000000000000000000e+00 )
(-5.118110236220472231e-01 , 1.000000000000000000e+00 )
(-4.960629921259842590e-01 , 1.000000000000000000e+00 )
(-4.803149606299212948e-01 , 1.000000000000000000e+00 )
(-4.645669291338583307e-01 , 1.000000000000000000e+00 )
(-4.488188976377952555e-01 , 1.000000000000000000e+00 )
(-4.330708661417322913e-01 , 1.000000000000000000e+00 )
(-4.173228346456693272e-01 , 1.000000000000000000e+00 )
(-4.015748031496062520e-01 , 1.000000000000000000e+00 )
(-3.858267716535432879e-01 , 1.000000000000000000e+00 )
(-3.700787401574803237e-01 , 1.000000000000000000e+00 )
(-3.543307086614173596e-01 , 1.000000000000000000e+00 )
(-3.385826771653543954e-01 , 1.000000000000000000e+00 )
(-3.228346456692913202e-01 , 1.000000000000000000e+00 )
(-3.070866141732283561e-01 , 1.000000000000000000e+00 )
(-2.913385826771653919e-01 , 1.000000000000000000e+00 )
(-2.755905511811023167e-01 , 1.000000000000000000e+00 )
(-2.598425196850393526e-01 , 1.000000000000000000e+00 )
(-2.440944881889763884e-01 , 1.000000000000000000e+00 )
(-2.283464566929134243e-01 , 1.000000000000000000e+00 )
(-2.125984251968504601e-01 , 1.000000000000000000e+00 )
(-1.968503937007873850e-01 , 1.000000000000000000e+00 )
(-1.811023622047244208e-01 , 1.000000000000000000e+00 )
(-1.653543307086614567e-01 , 1.000000000000000000e+00 )
(-1.496062992125983815e-01 , 1.000000000000000000e+00 )
(-1.338582677165354173e-01 , 1.000000000000000000e+00 )
(-1.181102362204724532e-01 , 1.000000000000000000e+00 )
(-1.023622047244094890e-01 , 1.000000000000000000e+00 )
(-8.661417322834652488e-02 , 1.000000000000000000e+00 )
(-7.086614173228344971e-02 , 1.000000000000000000e+00 )
(-5.511811023622048555e-02 , 1.000000000000000000e+00 )
(-3.937007874015752140e-02 , 1.000000000000000000e+00 )
(-2.362204724409444623e-02 , 1.000000000000000000e+00 )
(-7.874015748031482076e-03 , 1.000000000000000000e+00 )
(7.874015748031482076e-03  , -1.000000000000000000e+00 )
(2.362204724409444623e-02  , -1.000000000000000000e+00 )
(3.937007874015741038e-02  , -1.000000000000000000e+00 )
(5.511811023622037453e-02  , -1.000000000000000000e+00 )
(7.086614173228333868e-02  , -1.000000000000000000e+00 )
(8.661417322834652488e-02  , -1.000000000000000000e+00 )
(1.023622047244094890e-01  , -1.000000000000000000e+00 )
(1.181102362204724532e-01  , -1.000000000000000000e+00 )
(1.338582677165354173e-01  , -1.000000000000000000e+00 )
(1.496062992125983815e-01  , -1.000000000000000000e+00 )
(1.653543307086613456e-01  , -1.000000000000000000e+00 )
(1.811023622047243098e-01  , -1.000000000000000000e+00 )
(1.968503937007874960e-01  , -1.000000000000000000e+00 )
(2.125984251968504601e-01  , -1.000000000000000000e+00 )
(2.283464566929134243e-01  , -1.000000000000000000e+00 )
(2.440944881889763884e-01  , -1.000000000000000000e+00 )
(2.598425196850393526e-01  , -1.000000000000000000e+00 )
(2.755905511811023167e-01  , -1.000000000000000000e+00 )
(2.913385826771652809e-01  , -1.000000000000000000e+00 )
(3.070866141732282451e-01  , -1.000000000000000000e+00 )
(3.228346456692912092e-01  , -1.000000000000000000e+00 )
(3.385826771653543954e-01  , -1.000000000000000000e+00 )
(3.543307086614173596e-01  , -1.000000000000000000e+00 )
(3.700787401574803237e-01  , -1.000000000000000000e+00 )
(3.858267716535432879e-01  , -1.000000000000000000e+00 )
(4.015748031496062520e-01  , -1.000000000000000000e+00 )
(4.173228346456692162e-01  , -1.000000000000000000e+00 )
(4.330708661417321803e-01  , -1.000000000000000000e+00 )
(4.488188976377953665e-01  , -1.000000000000000000e+00 )
(4.645669291338583307e-01  , -1.000000000000000000e+00 )
(4.803149606299212948e-01  , -1.000000000000000000e+00 )
(4.960629921259842590e-01  , -1.000000000000000000e+00 )
(5.118110236220472231e-01  , -1.000000000000000000e+00 )
(5.275590551181101873e-01  , -1.000000000000000000e+00 )
(5.433070866141731514e-01  , -1.000000000000000000e+00 )
(5.590551181102361156e-01  , -1.000000000000000000e+00 )
(5.748031496062990797e-01  , -1.000000000000000000e+00 )
(5.905511811023622659e-01  , -1.000000000000000000e+00 )
(6.062992125984252301e-01  , -1.000000000000000000e+00 )
(6.220472440944881942e-01  , -1.000000000000000000e+00 )
(6.377952755905511584e-01  , -1.000000000000000000e+00 )
(6.535433070866141225e-01  , -1.000000000000000000e+00 )
(6.692913385826770867e-01  , -1.000000000000000000e+00 )
(6.850393700787400508e-01  , -1.000000000000000000e+00 )
(7.007874015748032370e-01  , -1.000000000000000000e+00 )
(7.165354330708662012e-01  , -1.000000000000000000e+00 )
(7.322834645669291653e-01  , -1.000000000000000000e+00 )
(7.480314960629921295e-01  , -1.000000000000000000e+00 )
(7.637795275590550936e-01  , -1.000000000000000000e+00 )
(7.795275590551180578e-01  , -1.000000000000000000e+00 )
(7.952755905511810219e-01  , -1.000000000000000000e+00 )
(8.110236220472439861e-01  , -1.000000000000000000e+00 )
(8.267716535433069502e-01  , -1.000000000000000000e+00 )
(8.425196850393701364e-01  , -1.000000000000000000e+00 )
(8.582677165354331006e-01  , -1.000000000000000000e+00 )
(8.740157480314960647e-01  , -1.000000000000000000e+00 )
(8.897637795275590289e-01  , -1.000000000000000000e+00 )
(9.055118110236219930e-01  , -1.000000000000000000e+00 )
(9.212598425196849572e-01  , -1.000000000000000000e+00 )
(9.370078740157479213e-01  , -1.000000000000000000e+00 )
(9.527559055118111075e-01  , -1.000000000000000000e+00 )
(9.685039370078740717e-01  , -1.000000000000000000e+00 )
(9.842519685039370358e-01  , -1.000000000000000000e+00 )
(1.000000000000000000e+00  , -1.000000000000000000e+00 )
};
\addplot[myred, thick] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00)
(-9.842519685039370358e-01 , 1.000000000000000000e+00)
(-9.685039370078740717e-01 , 1.000000000000000000e+00)
(-9.527559055118109965e-01 , 1.000000000000000000e+00)
(-9.370078740157480324e-01 , 1.000000000000000000e+00)
(-9.212598425196850682e-01 , 1.000000000000000000e+00)
(-9.055118110236219930e-01 , 1.000000000000000000e+00)
(-8.897637795275590289e-01 , 1.000000000000000000e+00)
(-8.740157480314960647e-01 , 1.000000000000000000e+00)
(-8.582677165354331006e-01 , 1.000000000000000000e+00)
(-8.425196850393701364e-01 , 1.000000000000000000e+00)
(-8.267716535433070613e-01 , 1.000000000000000000e+00)
(-8.110236220472440971e-01 , 1.000000000000000000e+00)
(-7.952755905511811330e-01 , 1.000000000000000000e+00)
(-7.795275590551180578e-01 , 1.000000000000000000e+00)
(-7.637795275590550936e-01 , 1.000000000000000000e+00)
(-7.480314960629921295e-01 , 1.000000000000000000e+00)
(-7.322834645669291653e-01 , 1.000000000000000000e+00)
(-7.165354330708662012e-01 , 1.000000000000000000e+00)
(-7.007874015748031260e-01 , 1.000000000000000000e+00)
(-6.850393700787401619e-01 , 1.000000000000000000e+00)
(-6.692913385826771977e-01 , 1.000000000000000000e+00)
(-6.535433070866141225e-01 , 1.000000000000000000e+00)
(-6.377952755905511584e-01 , 1.000000000000000000e+00)
(-6.220472440944881942e-01 , 1.000000000000000000e+00)
(-6.062992125984252301e-01 , 1.000000000000000000e+00)
(-5.905511811023622659e-01 , 1.000000000000000000e+00)
(-5.748031496062991907e-01 , 1.000000000000000000e+00)
(-5.590551181102362266e-01 , 1.000000000000000000e+00)
(-5.433070866141732624e-01 , 1.000000000000000000e+00)
(-5.275590551181101873e-01 , 1.000000000000000000e+00)
(-5.118110236220472231e-01 , 1.000000000000000000e+00)
(-4.960629921259842590e-01 , 1.000000000000000000e+00)
(-4.803149606299212948e-01 , 1.000000000000000000e+00)
(-4.645669291338583307e-01 , 1.000000000000000000e+00)
(-4.488188976377952555e-01 , 1.000000000000000000e+00)
(-4.330708661417322913e-01 , 1.000000000000000000e+00)
(-4.173228346456693272e-01 , 1.000000000000000000e+00)
(-4.015748031496062520e-01 , 1.000000000000000000e+00)
(-3.858267716535432879e-01 , 1.000000000000000000e+00)
(-3.700787401574803237e-01 , 1.000000000000000000e+00)
(-3.543307086614173596e-01 , 1.000000000000000000e+00)
(-3.385826771653543954e-01 , 1.000000000000000000e+00)
(-3.228346456692913202e-01 , 1.000000000000000000e+00)
(-3.070866141732283561e-01 , 1.000000000000000000e+00)
(-2.913385826771653919e-01 , 1.000000000000000000e+00)
(-2.755905511811023167e-01 , 1.000000000000000000e+00)
(-2.598425196850393526e-01 , 1.000000000000000000e+00)
(-2.440944881889763884e-01 , 1.000000000000000000e+00)
(-2.283464566929134243e-01 , 1.000000000000000000e+00)
(-2.125984251968504601e-01 , 1.000000000000000000e+00)
(-1.968503937007873850e-01 , 1.000000000000000000e+00)
(-1.811023622047244208e-01 , 1.000000000000000000e+00)
(-1.653543307086614567e-01 , 1.000000000000000000e+00)
(-1.496062992125983815e-01 , 1.000000000000000000e+00)
(-1.338582677165354173e-01 , 1.000000000000000000e+00)
(-1.181102362204724532e-01 , 1.000000000000000000e+00)
(-1.023622047244094890e-01 , 1.000000000000000000e+00)
(-8.661417322834652488e-02 , 1.000000000000000000e+00)
(-7.086614173228344971e-02 , 1.000000000000000000e+00)
(-5.511811023622048555e-02 , 1.000000000000000000e+00)
(-3.937007874015752140e-02 , 1.000000000000000000e+00)
(-2.362204724409444623e-02 , 1.000000000000000000e+00)
(-7.874015748031482076e-03 , 1.000000000000000000e+00)
(7.874015748031482076e-03  , -1.000000000000000000e+00)
(2.362204724409444623e-02  , -1.000000000000000000e+00)
(3.937007874015741038e-02  , -1.000000000000000000e+00)
(5.511811023622037453e-02  , -1.000000000000000000e+00)
(7.086614173228333868e-02  , -1.000000000000000000e+00)
(8.661417322834652488e-02  , -1.000000000000000000e+00)
(1.023622047244094890e-01  , -1.000000000000000000e+00)
(1.181102362204724532e-01  , -1.000000000000000000e+00)
(1.338582677165354173e-01  , -1.000000000000000000e+00)
(1.496062992125983815e-01  , -1.000000000000000000e+00)
(1.653543307086613456e-01  , -1.000000000000000000e+00)
(1.811023622047243098e-01  , -1.000000000000000000e+00)
(1.968503937007874960e-01  , -1.000000000000000000e+00)
(2.125984251968504601e-01  , -1.000000000000000000e+00)
(2.283464566929134243e-01  , -1.000000000000000000e+00)
(2.440944881889763884e-01  , -1.000000000000000000e+00)
(2.598425196850393526e-01  , -1.000000000000000000e+00)
(2.755905511811023167e-01  , -1.000000000000000000e+00)
(2.913385826771652809e-01  , -1.000000000000000000e+00)
(3.070866141732282451e-01  , -1.000000000000000000e+00)
(3.228346456692912092e-01  , -1.000000000000000000e+00)
(3.385826771653543954e-01  , -1.000000000000000000e+00)
(3.543307086614173596e-01  , -1.000000000000000000e+00)
(3.700787401574803237e-01  , -1.000000000000000000e+00)
(3.858267716535432879e-01  , -1.000000000000000000e+00)
(4.015748031496062520e-01  , -1.000000000000000000e+00)
(4.173228346456692162e-01  , -1.000000000000000000e+00)
(4.330708661417321803e-01  , -1.000000000000000000e+00)
(4.488188976377953665e-01  , -1.000000000000000000e+00)
(4.645669291338583307e-01  , -1.000000000000000000e+00)
(4.803149606299212948e-01  , -1.000000000000000000e+00)
(4.960629921259842590e-01  , -1.000000000000000000e+00)
(5.118110236220472231e-01  , -1.000000000000000000e+00)
(5.275590551181101873e-01  , -1.000000000000000000e+00)
(5.433070866141731514e-01  , -1.000000000000000000e+00)
(5.590551181102361156e-01  , -1.000000000000000000e+00)
(5.748031496062990797e-01  , -1.000000000000000000e+00)
(5.905511811023622659e-01  , -1.000000000000000000e+00)
(6.062992125984252301e-01  , -1.000000000000000000e+00)
(6.220472440944881942e-01  , -1.000000000000000000e+00)
(6.377952755905511584e-01  , -1.000000000000000000e+00)
(6.535433070866141225e-01  , -1.000000000000000000e+00)
(6.692913385826770867e-01  , -1.000000000000000000e+00)
(6.850393700787400508e-01  , -1.000000000000000000e+00)
(7.007874015748032370e-01  , -1.000000000000000000e+00)
(7.165354330708662012e-01  , -1.000000000000000000e+00)
(7.322834645669291653e-01  , -1.000000000000000000e+00)
(7.480314960629921295e-01  , -1.000000000000000000e+00)
(7.637795275590550936e-01  , -1.000000000000000000e+00)
(7.795275590551180578e-01  , -1.000000000000000000e+00)
(7.952755905511810219e-01  , -1.000000000000000000e+00)
(8.110236220472439861e-01  , -1.000000000000000000e+00)
(8.267716535433069502e-01  , -1.000000000000000000e+00)
(8.425196850393701364e-01  , -1.000000000000000000e+00)
(8.582677165354331006e-01  , -1.000000000000000000e+00)
(8.740157480314960647e-01  , -1.000000000000000000e+00)
(8.897637795275590289e-01  , -1.000000000000000000e+00)
(9.055118110236219930e-01  , -1.000000000000000000e+00)
(9.212598425196849572e-01  , -1.000000000000000000e+00)
(9.370078740157479213e-01  , -1.000000000000000000e+00)
(9.527559055118111075e-01  , -1.000000000000000000e+00)
(9.685039370078740717e-01  , -1.000000000000000000e+00)
(9.842519685039370358e-01  , -1.000000000000000000e+00)
(1.000000000000000000e+00  , -1.000000000000000000e+00)
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[mark size=1.7pt]
\addplot+[gray, thick, dashed, mark=none] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00 )
(-9.842519685039370358e-01 , 1.000000000000000000e+00 )
(-9.685039370078740717e-01 , 1.000000000000000000e+00 )
(-9.527559055118109965e-01 , 1.000000000000000000e+00 )
(-9.370078740157480324e-01 , 1.000000000000000000e+00 )
(-9.212598425196850682e-01 , 1.000000000000000000e+00 )
(-9.055118110236219930e-01 , 1.000000000000000000e+00 )
(-8.897637795275590289e-01 , 1.000000000000000000e+00 )
(-8.740157480314960647e-01 , 1.000000000000000000e+00 )
(-8.582677165354331006e-01 , 1.000000000000000000e+00 )
(-8.425196850393701364e-01 , 1.000000000000000000e+00 )
(-8.267716535433070613e-01 , 1.000000000000000000e+00 )
(-8.110236220472440971e-01 , 1.000000000000000000e+00 )
(-7.952755905511811330e-01 , 1.000000000000000000e+00 )
(-7.795275590551180578e-01 , 1.000000000000000000e+00 )
(-7.637795275590550936e-01 , 1.000000000000000000e+00 )
(-7.480314960629921295e-01 , 1.000000000000000000e+00 )
(-7.322834645669291653e-01 , 1.000000000000000000e+00 )
(-7.165354330708662012e-01 , 1.000000000000000000e+00 )
(-7.007874015748031260e-01 , 1.000000000000000000e+00 )
(-6.850393700787401619e-01 , 1.000000000000000000e+00 )
(-6.692913385826771977e-01 , 1.000000000000000000e+00 )
(-6.535433070866141225e-01 , 1.000000000000000000e+00 )
(-6.377952755905511584e-01 , 1.000000000000000000e+00 )
(-6.220472440944881942e-01 , 1.000000000000000000e+00 )
(-6.062992125984252301e-01 , 1.000000000000000000e+00 )
(-5.905511811023622659e-01 , 1.000000000000000000e+00 )
(-5.748031496062991907e-01 , 1.000000000000000000e+00 )
(-5.590551181102362266e-01 , 1.000000000000000000e+00 )
(-5.433070866141732624e-01 , 1.000000000000000000e+00 )
(-5.275590551181101873e-01 , 1.000000000000000000e+00 )
(-5.118110236220472231e-01 , 1.000000000000000000e+00 )
(-4.960629921259842590e-01 , 1.000000000000000000e+00 )
(-4.803149606299212948e-01 , 1.000000000000000000e+00 )
(-4.645669291338583307e-01 , 1.000000000000000000e+00 )
(-4.488188976377952555e-01 , 1.000000000000000000e+00 )
(-4.330708661417322913e-01 , 1.000000000000000000e+00 )
(-4.173228346456693272e-01 , 1.000000000000000000e+00 )
(-4.015748031496062520e-01 , 1.000000000000000000e+00 )
(-3.858267716535432879e-01 , 1.000000000000000000e+00 )
(-3.700787401574803237e-01 , 1.000000000000000000e+00 )
(-3.543307086614173596e-01 , 1.000000000000000000e+00 )
(-3.385826771653543954e-01 , 1.000000000000000000e+00 )
(-3.228346456692913202e-01 , 1.000000000000000000e+00 )
(-3.070866141732283561e-01 , 1.000000000000000000e+00 )
(-2.913385826771653919e-01 , 1.000000000000000000e+00 )
(-2.755905511811023167e-01 , 1.000000000000000000e+00 )
(-2.598425196850393526e-01 , 1.000000000000000000e+00 )
(-2.440944881889763884e-01 , 1.000000000000000000e+00 )
(-2.283464566929134243e-01 , 1.000000000000000000e+00 )
(-2.125984251968504601e-01 , 1.000000000000000000e+00 )
(-1.968503937007873850e-01 , 1.000000000000000000e+00 )
(-1.811023622047244208e-01 , 1.000000000000000000e+00 )
(-1.653543307086614567e-01 , 1.000000000000000000e+00 )
(-1.496062992125983815e-01 , 1.000000000000000000e+00 )
(-1.338582677165354173e-01 , 1.000000000000000000e+00 )
(-1.181102362204724532e-01 , 1.000000000000000000e+00 )
(-1.023622047244094890e-01 , 1.000000000000000000e+00 )
(-8.661417322834652488e-02 , 1.000000000000000000e+00 )
(-7.086614173228344971e-02 , 1.000000000000000000e+00 )
(-5.511811023622048555e-02 , 1.000000000000000000e+00 )
(-3.937007874015752140e-02 , 1.000000000000000000e+00 )
(-2.362204724409444623e-02 , 1.000000000000000000e+00 )
(-7.874015748031482076e-03 , 1.000000000000000000e+00 )
(7.874015748031482076e-03  , -1.000000000000000000e+00 )
(2.362204724409444623e-02  , -1.000000000000000000e+00 )
(3.937007874015741038e-02  , -1.000000000000000000e+00 )
(5.511811023622037453e-02  , -1.000000000000000000e+00 )
(7.086614173228333868e-02  , -1.000000000000000000e+00 )
(8.661417322834652488e-02  , -1.000000000000000000e+00 )
(1.023622047244094890e-01  , -1.000000000000000000e+00 )
(1.181102362204724532e-01  , -1.000000000000000000e+00 )
(1.338582677165354173e-01  , -1.000000000000000000e+00 )
(1.496062992125983815e-01  , -1.000000000000000000e+00 )
(1.653543307086613456e-01  , -1.000000000000000000e+00 )
(1.811023622047243098e-01  , -1.000000000000000000e+00 )
(1.968503937007874960e-01  , -1.000000000000000000e+00 )
(2.125984251968504601e-01  , -1.000000000000000000e+00 )
(2.283464566929134243e-01  , -1.000000000000000000e+00 )
(2.440944881889763884e-01  , -1.000000000000000000e+00 )
(2.598425196850393526e-01  , -1.000000000000000000e+00 )
(2.755905511811023167e-01  , -1.000000000000000000e+00 )
(2.913385826771652809e-01  , -1.000000000000000000e+00 )
(3.070866141732282451e-01  , -1.000000000000000000e+00 )
(3.228346456692912092e-01  , -1.000000000000000000e+00 )
(3.385826771653543954e-01  , -1.000000000000000000e+00 )
(3.543307086614173596e-01  , -1.000000000000000000e+00 )
(3.700787401574803237e-01  , -1.000000000000000000e+00 )
(3.858267716535432879e-01  , -1.000000000000000000e+00 )
(4.015748031496062520e-01  , -1.000000000000000000e+00 )
(4.173228346456692162e-01  , -1.000000000000000000e+00 )
(4.330708661417321803e-01  , -1.000000000000000000e+00 )
(4.488188976377953665e-01  , -1.000000000000000000e+00 )
(4.645669291338583307e-01  , -1.000000000000000000e+00 )
(4.803149606299212948e-01  , -1.000000000000000000e+00 )
(4.960629921259842590e-01  , -1.000000000000000000e+00 )
(5.118110236220472231e-01  , -1.000000000000000000e+00 )
(5.275590551181101873e-01  , -1.000000000000000000e+00 )
(5.433070866141731514e-01  , -1.000000000000000000e+00 )
(5.590551181102361156e-01  , -1.000000000000000000e+00 )
(5.748031496062990797e-01  , -1.000000000000000000e+00 )
(5.905511811023622659e-01  , -1.000000000000000000e+00 )
(6.062992125984252301e-01  , -1.000000000000000000e+00 )
(6.220472440944881942e-01  , -1.000000000000000000e+00 )
(6.377952755905511584e-01  , -1.000000000000000000e+00 )
(6.535433070866141225e-01  , -1.000000000000000000e+00 )
(6.692913385826770867e-01  , -1.000000000000000000e+00 )
(6.850393700787400508e-01  , -1.000000000000000000e+00 )
(7.007874015748032370e-01  , -1.000000000000000000e+00 )
(7.165354330708662012e-01  , -1.000000000000000000e+00 )
(7.322834645669291653e-01  , -1.000000000000000000e+00 )
(7.480314960629921295e-01  , -1.000000000000000000e+00 )
(7.637795275590550936e-01  , -1.000000000000000000e+00 )
(7.795275590551180578e-01  , -1.000000000000000000e+00 )
(7.952755905511810219e-01  , -1.000000000000000000e+00 )
(8.110236220472439861e-01  , -1.000000000000000000e+00 )
(8.267716535433069502e-01  , -1.000000000000000000e+00 )
(8.425196850393701364e-01  , -1.000000000000000000e+00 )
(8.582677165354331006e-01  , -1.000000000000000000e+00 )
(8.740157480314960647e-01  , -1.000000000000000000e+00 )
(8.897637795275590289e-01  , -1.000000000000000000e+00 )
(9.055118110236219930e-01  , -1.000000000000000000e+00 )
(9.212598425196849572e-01  , -1.000000000000000000e+00 )
(9.370078740157479213e-01  , -1.000000000000000000e+00 )
(9.527559055118111075e-01  , -1.000000000000000000e+00 )
(9.685039370078740717e-01  , -1.000000000000000000e+00 )
(9.842519685039370358e-01  , -1.000000000000000000e+00 )
(1.000000000000000000e+00  , -1.000000000000000000e+00 )
};
\addplot[blue, thick] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00)
(-9.842519685039370358e-01 , 1.000000000000000000e+00)
(-9.685039370078740717e-01 , 1.000000000000000000e+00)
(-9.527559055118109965e-01 , 1.000000000000000000e+00)
(-9.370078740157480324e-01 , 1.000000000000000000e+00)
(-9.212598425196850682e-01 , 1.000000000000000000e+00)
(-9.055118110236219930e-01 , 1.000000000000000000e+00)
(-8.897637795275590289e-01 , 1.000000000000000000e+00)
(-8.740157480314960647e-01 , 1.000000000000000000e+00)
(-8.582677165354331006e-01 , 1.000000000000000000e+00)
(-8.425196850393701364e-01 , 1.000000000000000000e+00)
(-8.267716535433070613e-01 , 1.000000000000000000e+00)
(-8.110236220472440971e-01 , 1.000000000000000000e+00)
(-7.952755905511811330e-01 , 1.000000000000000000e+00)
(-7.795275590551180578e-01 , 1.000000000000000000e+00)
(-7.637795275590550936e-01 , 1.000000000000000000e+00)
(-7.480314960629921295e-01 , 1.000000000000000000e+00)
(-7.322834645669291653e-01 , 1.000000000000000000e+00)
(-7.165354330708662012e-01 , 1.000000000000000000e+00)
(-7.007874015748031260e-01 , 1.000000000000000000e+00)
(-6.850393700787401619e-01 , 1.000000000000000000e+00)
(-6.692913385826771977e-01 , 1.000000000000000000e+00)
(-6.535433070866141225e-01 , 1.000000000000000000e+00)
(-6.377952755905511584e-01 , 1.000000000000000000e+00)
(-6.220472440944881942e-01 , 1.000000000000000000e+00)
(-6.062992125984252301e-01 , 1.000000000000000000e+00)
(-5.905511811023622659e-01 , 1.000000000000000000e+00)
(-5.748031496062991907e-01 , 1.000000000000000000e+00)
(-5.590551181102362266e-01 , 1.000000000000000000e+00)
(-5.433070866141732624e-01 , 1.000000000000000000e+00)
(-5.275590551181101873e-01 , 1.000000000000000000e+00)
(-5.118110236220472231e-01 , 1.000000000000000000e+00)
(-4.960629921259842590e-01 , 1.000000000000000000e+00)
(-4.803149606299212948e-01 , 1.000000000000000000e+00)
(-4.645669291338583307e-01 , 1.000000000000000000e+00)
(-4.488188976377952555e-01 , 1.000000000000000000e+00)
(-4.330708661417322913e-01 , 1.000000000000000000e+00)
(-4.173228346456693272e-01 , 1.000000000000000000e+00)
(-4.015748031496062520e-01 , 1.000000000000000000e+00)
(-3.858267716535432879e-01 , 1.000000000000000000e+00)
(-3.700787401574803237e-01 , 1.000000000000000000e+00)
(-3.543307086614173596e-01 , 1.000000000000000000e+00)
(-3.385826771653543954e-01 , 1.000000000000000000e+00)
(-3.228346456692913202e-01 , 1.000000000000000000e+00)
(-3.070866141732283561e-01 , 1.000000000000000000e+00)
(-2.913385826771653919e-01 , 1.000000000000000000e+00)
(-2.755905511811023167e-01 , 1.000000000000000000e+00)
(-2.598425196850393526e-01 , 1.000000000000000000e+00)
(-2.440944881889763884e-01 , 1.000000000000000000e+00)
(-2.283464566929134243e-01 , 1.000000000000000000e+00)
(-2.125984251968504601e-01 , 1.000000000000000000e+00)
(-1.968503937007873850e-01 , 1.000000000000000000e+00)
(-1.811023622047244208e-01 , 1.000000000000000000e+00)
(-1.653543307086614567e-01 , 1.000000000000000000e+00)
(-1.496062992125983815e-01 , 1.000000000000000000e+00)
(-1.338582677165354173e-01 , 1.000000000000000000e+00)
(-1.181102362204724532e-01 , 1.000000000000000000e+00)
(-1.023622047244094890e-01 , 1.000000000000000000e+00)
(-8.661417322834652488e-02 , 1.000000000000000000e+00)
(-7.086614173228344971e-02 , 1.000000000000000000e+00)
(-5.511811023622048555e-02 , 1.000000000000000000e+00)
(-3.937007874015752140e-02 , 1.000000000000000000e+00)
(-2.362204724409444623e-02 , 1.000000000000000000e+00)
(-7.874015748031482076e-03 , 8.047378541256660078e-01)
(7.874015748031482076e-03  , -8.047378541256660078e-01)
(2.362204724409444623e-02  , -1.000000000000000000e+00)
(3.937007874015741038e-02  , -1.000000000000000000e+00)
(5.511811023622037453e-02  , -1.000000000000000000e+00)
(7.086614173228333868e-02  , -1.000000000000000000e+00)
(8.661417322834652488e-02  , -1.000000000000000000e+00)
(1.023622047244094890e-01  , -1.000000000000000000e+00)
(1.181102362204724532e-01  , -1.000000000000000000e+00)
(1.338582677165354173e-01  , -1.000000000000000000e+00)
(1.496062992125983815e-01  , -1.000000000000000000e+00)
(1.653543307086613456e-01  , -1.000000000000000000e+00)
(1.811023622047243098e-01  , -1.000000000000000000e+00)
(1.968503937007874960e-01  , -1.000000000000000000e+00)
(2.125984251968504601e-01  , -1.000000000000000000e+00)
(2.283464566929134243e-01  , -1.000000000000000000e+00)
(2.440944881889763884e-01  , -1.000000000000000000e+00)
(2.598425196850393526e-01  , -1.000000000000000000e+00)
(2.755905511811023167e-01  , -1.000000000000000000e+00)
(2.913385826771652809e-01  , -1.000000000000000000e+00)
(3.070866141732282451e-01  , -1.000000000000000000e+00)
(3.228346456692912092e-01  , -1.000000000000000000e+00)
(3.385826771653543954e-01  , -1.000000000000000000e+00)
(3.543307086614173596e-01  , -1.000000000000000000e+00)
(3.700787401574803237e-01  , -1.000000000000000000e+00)
(3.858267716535432879e-01  , -1.000000000000000000e+00)
(4.015748031496062520e-01  , -1.000000000000000000e+00)
(4.173228346456692162e-01  , -1.000000000000000000e+00)
(4.330708661417321803e-01  , -1.000000000000000000e+00)
(4.488188976377953665e-01  , -1.000000000000000000e+00)
(4.645669291338583307e-01  , -1.000000000000000000e+00)
(4.803149606299212948e-01  , -1.000000000000000000e+00)
(4.960629921259842590e-01  , -1.000000000000000000e+00)
(5.118110236220472231e-01  , -1.000000000000000000e+00)
(5.275590551181101873e-01  , -1.000000000000000000e+00)
(5.433070866141731514e-01  , -1.000000000000000000e+00)
(5.590551181102361156e-01  , -1.000000000000000000e+00)
(5.748031496062990797e-01  , -1.000000000000000000e+00)
(5.905511811023622659e-01  , -1.000000000000000000e+00)
(6.062992125984252301e-01  , -1.000000000000000000e+00)
(6.220472440944881942e-01  , -1.000000000000000000e+00)
(6.377952755905511584e-01  , -1.000000000000000000e+00)
(6.535433070866141225e-01  , -1.000000000000000000e+00)
(6.692913385826770867e-01  , -1.000000000000000000e+00)
(6.850393700787400508e-01  , -1.000000000000000000e+00)
(7.007874015748032370e-01  , -1.000000000000000000e+00)
(7.165354330708662012e-01  , -1.000000000000000000e+00)
(7.322834645669291653e-01  , -1.000000000000000000e+00)
(7.480314960629921295e-01  , -1.000000000000000000e+00)
(7.637795275590550936e-01  , -1.000000000000000000e+00)
(7.795275590551180578e-01  , -1.000000000000000000e+00)
(7.952755905511810219e-01  , -1.000000000000000000e+00)
(8.110236220472439861e-01  , -1.000000000000000000e+00)
(8.267716535433069502e-01  , -1.000000000000000000e+00)
(8.425196850393701364e-01  , -1.000000000000000000e+00)
(8.582677165354331006e-01  , -1.000000000000000000e+00)
(8.740157480314960647e-01  , -1.000000000000000000e+00)
(8.897637795275590289e-01  , -1.000000000000000000e+00)
(9.055118110236219930e-01  , -1.000000000000000000e+00)
(9.212598425196849572e-01  , -1.000000000000000000e+00)
(9.370078740157479213e-01  , -1.000000000000000000e+00)
(9.527559055118111075e-01  , -1.000000000000000000e+00)
(9.685039370078740717e-01  , -1.000000000000000000e+00)
(9.842519685039370358e-01  , -1.000000000000000000e+00)
(1.000000000000000000e+00  , -1.000000000000000000e+00)
};
\addplot[myred, thick] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00  )
(-9.842519685039370358e-01 , 1.000000000000000000e+00  )
(-9.685039370078740717e-01 , 1.000000000000000000e+00  )
(-9.527559055118109965e-01 , 1.000000000000000000e+00  )
(-9.370078740157480324e-01 , 1.000000000000000000e+00  )
(-9.212598425196850682e-01 , 1.000000000000000000e+00  )
(-9.055118110236219930e-01 , 1.000000000000000000e+00  )
(-8.897637795275590289e-01 , 1.000000000000000000e+00  )
(-8.740157480314960647e-01 , 1.000000000000000000e+00  )
(-8.582677165354331006e-01 , 1.000000000000000000e+00  )
(-8.425196850393701364e-01 , 1.000000000000000000e+00  )
(-8.267716535433070613e-01 , 1.000000000000000000e+00  )
(-8.110236220472440971e-01 , 1.000000000000000000e+00  )
(-7.952755905511811330e-01 , 1.000000000000000000e+00  )
(-7.795275590551180578e-01 , 1.000000000000000000e+00  )
(-7.637795275590550936e-01 , 1.000000000000000000e+00  )
(-7.480314960629921295e-01 , 1.000000000000000000e+00  )
(-7.322834645669291653e-01 , 1.000000000000000000e+00  )
(-7.165354330708662012e-01 , 1.000000000000000000e+00  )
(-7.007874015748031260e-01 , 1.000000000000000000e+00  )
(-6.850393700787401619e-01 , 1.000000000000000000e+00  )
(-6.692913385826771977e-01 , 1.000000000000000000e+00  )
(-6.535433070866141225e-01 , 1.000000000000000000e+00  )
(-6.377952755905511584e-01 , 1.000000000000000000e+00  )
(-6.220472440944881942e-01 , 1.000000000000000000e+00  )
(-6.062992125984252301e-01 , 1.000000000000000000e+00  )
(-5.905511811023622659e-01 , 1.000000000000000000e+00  )
(-5.748031496062991907e-01 , 1.000000000000000000e+00  )
(-5.590551181102362266e-01 , 1.000000000000000000e+00  )
(-5.433070866141732624e-01 , 1.000000000000000000e+00  )
(-5.275590551181101873e-01 , 1.000000000000000000e+00  )
(-5.118110236220472231e-01 , 1.000000000000000000e+00  )
(-4.960629921259842590e-01 , 1.000000000000000000e+00  )
(-4.803149606299212948e-01 , 1.000000000000000000e+00  )
(-4.645669291338583307e-01 , 1.000000000000000000e+00  )
(-4.488188976377952555e-01 , 1.000000000000000000e+00  )
(-4.330708661417322913e-01 , 1.000000000000000000e+00  )
(-4.173228346456693272e-01 , 1.000000000000000000e+00  )
(-4.015748031496062520e-01 , 1.000000000000000000e+00  )
(-3.858267716535432879e-01 , 1.000000000000000000e+00  )
(-3.700787401574803237e-01 , 1.000000000000000000e+00  )
(-3.543307086614173596e-01 , 1.000000000000000000e+00  )
(-3.385826771653543954e-01 , 1.000000000000000000e+00  )
(-3.228346456692913202e-01 , 1.000000000000000000e+00  )
(-3.070866141732283561e-01 , 1.000000000000000000e+00  )
(-2.913385826771653919e-01 , 1.000000000000000000e+00  )
(-2.755905511811023167e-01 , 1.000000000000000000e+00  )
(-2.598425196850393526e-01 , 1.000000000000000000e+00  )
(-2.440944881889763884e-01 , 1.000000000000000000e+00  )
(-2.283464566929134243e-01 , 1.000000000000000000e+00  )
(-2.125984251968504601e-01 , 1.000000000000000000e+00  )
(-1.968503937007873850e-01 , 1.000000000000000000e+00  )
(-1.811023622047244208e-01 , 1.000000000000000000e+00  )
(-1.653543307086614567e-01 , 1.000000000000000000e+00  )
(-1.496062992125983815e-01 , 1.000000000000000000e+00  )
(-1.338582677165354173e-01 , 1.000000000000000000e+00  )
(-1.181102362204724532e-01 , 9.980663006323082787e-01  )
(-1.023622047244094890e-01 , 9.898091244480260453e-01  )
(-8.661417322834652488e-02 , 9.716579611327399446e-01  )
(-7.086614173228344971e-02 , 9.409788173837342340e-01  )
(-5.511811023622048555e-02 , 8.936442135664612874e-01  )
(-3.937007874015752140e-02 , 8.217601731740094007e-01  )
(-2.362204724409444623e-02 , 7.069001012140543327e-01  )
(-7.874015748031482076e-03 , 4.587938584059415570e-01  )
(7.874015748031482076e-03  , -4.587938584059415570e-01 )
(2.362204724409444623e-02  , -7.069001012140543327e-01 )
(3.937007874015741038e-02  , -8.217601731740094007e-01 )
(5.511811023622037453e-02  , -8.936442135664612874e-01 )
(7.086614173228333868e-02  , -9.409788173837342340e-01 )
(8.661417322834652488e-02  , -9.716579611327399446e-01 )
(1.023622047244094890e-01  , -9.898091244480260453e-01 )
(1.181102362204724532e-01  , -9.980663006323082787e-01 )
(1.338582677165354173e-01  , -1.000000000000000000e+00 )
(1.496062992125983815e-01  , -1.000000000000000000e+00 )
(1.653543307086613456e-01  , -1.000000000000000000e+00 )
(1.811023622047243098e-01  , -1.000000000000000000e+00 )
(1.968503937007874960e-01  , -1.000000000000000000e+00 )
(2.125984251968504601e-01  , -1.000000000000000000e+00 )
(2.283464566929134243e-01  , -1.000000000000000000e+00 )
(2.440944881889763884e-01  , -1.000000000000000000e+00 )
(2.598425196850393526e-01  , -1.000000000000000000e+00 )
(2.755905511811023167e-01  , -1.000000000000000000e+00 )
(2.913385826771652809e-01  , -1.000000000000000000e+00 )
(3.070866141732282451e-01  , -1.000000000000000000e+00 )
(3.228346456692912092e-01  , -1.000000000000000000e+00 )
(3.385826771653543954e-01  , -1.000000000000000000e+00 )
(3.543307086614173596e-01  , -1.000000000000000000e+00 )
(3.700787401574803237e-01  , -1.000000000000000000e+00 )
(3.858267716535432879e-01  , -1.000000000000000000e+00 )
(4.015748031496062520e-01  , -1.000000000000000000e+00 )
(4.173228346456692162e-01  , -1.000000000000000000e+00 )
(4.330708661417321803e-01  , -1.000000000000000000e+00 )
(4.488188976377953665e-01  , -1.000000000000000000e+00 )
(4.645669291338583307e-01  , -1.000000000000000000e+00 )
(4.803149606299212948e-01  , -1.000000000000000000e+00 )
(4.960629921259842590e-01  , -1.000000000000000000e+00 )
(5.118110236220472231e-01  , -1.000000000000000000e+00 )
(5.275590551181101873e-01  , -1.000000000000000000e+00 )
(5.433070866141731514e-01  , -1.000000000000000000e+00 )
(5.590551181102361156e-01  , -1.000000000000000000e+00 )
(5.748031496062990797e-01  , -1.000000000000000000e+00 )
(5.905511811023622659e-01  , -1.000000000000000000e+00 )
(6.062992125984252301e-01  , -1.000000000000000000e+00 )
(6.220472440944881942e-01  , -1.000000000000000000e+00 )
(6.377952755905511584e-01  , -1.000000000000000000e+00 )
(6.535433070866141225e-01  , -1.000000000000000000e+00 )
(6.692913385826770867e-01  , -1.000000000000000000e+00 )
(6.850393700787400508e-01  , -1.000000000000000000e+00 )
(7.007874015748032370e-01  , -1.000000000000000000e+00 )
(7.165354330708662012e-01  , -1.000000000000000000e+00 )
(7.322834645669291653e-01  , -1.000000000000000000e+00 )
(7.480314960629921295e-01  , -1.000000000000000000e+00 )
(7.637795275590550936e-01  , -1.000000000000000000e+00 )
(7.795275590551180578e-01  , -1.000000000000000000e+00 )
(7.952755905511810219e-01  , -1.000000000000000000e+00 )
(8.110236220472439861e-01  , -1.000000000000000000e+00 )
(8.267716535433069502e-01  , -1.000000000000000000e+00 )
(8.425196850393701364e-01  , -1.000000000000000000e+00 )
(8.582677165354331006e-01  , -1.000000000000000000e+00 )
(8.740157480314960647e-01  , -1.000000000000000000e+00 )
(8.897637795275590289e-01  , -1.000000000000000000e+00 )
(9.055118110236219930e-01  , -1.000000000000000000e+00 )
(9.212598425196849572e-01  , -1.000000000000000000e+00 )
(9.370078740157479213e-01  , -1.000000000000000000e+00 )
(9.527559055118111075e-01  , -1.000000000000000000e+00 )
(9.685039370078740717e-01  , -1.000000000000000000e+00 )
(9.842519685039370358e-01  , -1.000000000000000000e+00 )
(1.000000000000000000e+00  , -1.000000000000000000e+00 )
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[mark size=1.7pt]
\addplot+[gray, thick, dashed, mark=none] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00 )
(-9.842519685039370358e-01 , 1.000000000000000000e+00 )
(-9.685039370078740717e-01 , 1.000000000000000000e+00 )
(-9.527559055118109965e-01 , 1.000000000000000000e+00 )
(-9.370078740157480324e-01 , 1.000000000000000000e+00 )
(-9.212598425196850682e-01 , 1.000000000000000000e+00 )
(-9.055118110236219930e-01 , 1.000000000000000000e+00 )
(-8.897637795275590289e-01 , 1.000000000000000000e+00 )
(-8.740157480314960647e-01 , 1.000000000000000000e+00 )
(-8.582677165354331006e-01 , 1.000000000000000000e+00 )
(-8.425196850393701364e-01 , 1.000000000000000000e+00 )
(-8.267716535433070613e-01 , 1.000000000000000000e+00 )
(-8.110236220472440971e-01 , 1.000000000000000000e+00 )
(-7.952755905511811330e-01 , 1.000000000000000000e+00 )
(-7.795275590551180578e-01 , 1.000000000000000000e+00 )
(-7.637795275590550936e-01 , 1.000000000000000000e+00 )
(-7.480314960629921295e-01 , 1.000000000000000000e+00 )
(-7.322834645669291653e-01 , 1.000000000000000000e+00 )
(-7.165354330708662012e-01 , 1.000000000000000000e+00 )
(-7.007874015748031260e-01 , 1.000000000000000000e+00 )
(-6.850393700787401619e-01 , 1.000000000000000000e+00 )
(-6.692913385826771977e-01 , 1.000000000000000000e+00 )
(-6.535433070866141225e-01 , 1.000000000000000000e+00 )
(-6.377952755905511584e-01 , 1.000000000000000000e+00 )
(-6.220472440944881942e-01 , 1.000000000000000000e+00 )
(-6.062992125984252301e-01 , 1.000000000000000000e+00 )
(-5.905511811023622659e-01 , 1.000000000000000000e+00 )
(-5.748031496062991907e-01 , 1.000000000000000000e+00 )
(-5.590551181102362266e-01 , 1.000000000000000000e+00 )
(-5.433070866141732624e-01 , 1.000000000000000000e+00 )
(-5.275590551181101873e-01 , 1.000000000000000000e+00 )
(-5.118110236220472231e-01 , 1.000000000000000000e+00 )
(-4.960629921259842590e-01 , 1.000000000000000000e+00 )
(-4.803149606299212948e-01 , 1.000000000000000000e+00 )
(-4.645669291338583307e-01 , 1.000000000000000000e+00 )
(-4.488188976377952555e-01 , 1.000000000000000000e+00 )
(-4.330708661417322913e-01 , 1.000000000000000000e+00 )
(-4.173228346456693272e-01 , 1.000000000000000000e+00 )
(-4.015748031496062520e-01 , 1.000000000000000000e+00 )
(-3.858267716535432879e-01 , 1.000000000000000000e+00 )
(-3.700787401574803237e-01 , 1.000000000000000000e+00 )
(-3.543307086614173596e-01 , 1.000000000000000000e+00 )
(-3.385826771653543954e-01 , 1.000000000000000000e+00 )
(-3.228346456692913202e-01 , 1.000000000000000000e+00 )
(-3.070866141732283561e-01 , 1.000000000000000000e+00 )
(-2.913385826771653919e-01 , 1.000000000000000000e+00 )
(-2.755905511811023167e-01 , 1.000000000000000000e+00 )
(-2.598425196850393526e-01 , 1.000000000000000000e+00 )
(-2.440944881889763884e-01 , 1.000000000000000000e+00 )
(-2.283464566929134243e-01 , 1.000000000000000000e+00 )
(-2.125984251968504601e-01 , 1.000000000000000000e+00 )
(-1.968503937007873850e-01 , 1.000000000000000000e+00 )
(-1.811023622047244208e-01 , 1.000000000000000000e+00 )
(-1.653543307086614567e-01 , 1.000000000000000000e+00 )
(-1.496062992125983815e-01 , 1.000000000000000000e+00 )
(-1.338582677165354173e-01 , 1.000000000000000000e+00 )
(-1.181102362204724532e-01 , 1.000000000000000000e+00 )
(-1.023622047244094890e-01 , 1.000000000000000000e+00 )
(-8.661417322834652488e-02 , 1.000000000000000000e+00 )
(-7.086614173228344971e-02 , 1.000000000000000000e+00 )
(-5.511811023622048555e-02 , 1.000000000000000000e+00 )
(-3.937007874015752140e-02 , 1.000000000000000000e+00 )
(-2.362204724409444623e-02 , 1.000000000000000000e+00 )
(-7.874015748031482076e-03 , 1.000000000000000000e+00 )
(7.874015748031482076e-03  , -1.000000000000000000e+00 )
(2.362204724409444623e-02  , -1.000000000000000000e+00 )
(3.937007874015741038e-02  , -1.000000000000000000e+00 )
(5.511811023622037453e-02  , -1.000000000000000000e+00 )
(7.086614173228333868e-02  , -1.000000000000000000e+00 )
(8.661417322834652488e-02  , -1.000000000000000000e+00 )
(1.023622047244094890e-01  , -1.000000000000000000e+00 )
(1.181102362204724532e-01  , -1.000000000000000000e+00 )
(1.338582677165354173e-01  , -1.000000000000000000e+00 )
(1.496062992125983815e-01  , -1.000000000000000000e+00 )
(1.653543307086613456e-01  , -1.000000000000000000e+00 )
(1.811023622047243098e-01  , -1.000000000000000000e+00 )
(1.968503937007874960e-01  , -1.000000000000000000e+00 )
(2.125984251968504601e-01  , -1.000000000000000000e+00 )
(2.283464566929134243e-01  , -1.000000000000000000e+00 )
(2.440944881889763884e-01  , -1.000000000000000000e+00 )
(2.598425196850393526e-01  , -1.000000000000000000e+00 )
(2.755905511811023167e-01  , -1.000000000000000000e+00 )
(2.913385826771652809e-01  , -1.000000000000000000e+00 )
(3.070866141732282451e-01  , -1.000000000000000000e+00 )
(3.228346456692912092e-01  , -1.000000000000000000e+00 )
(3.385826771653543954e-01  , -1.000000000000000000e+00 )
(3.543307086614173596e-01  , -1.000000000000000000e+00 )
(3.700787401574803237e-01  , -1.000000000000000000e+00 )
(3.858267716535432879e-01  , -1.000000000000000000e+00 )
(4.015748031496062520e-01  , -1.000000000000000000e+00 )
(4.173228346456692162e-01  , -1.000000000000000000e+00 )
(4.330708661417321803e-01  , -1.000000000000000000e+00 )
(4.488188976377953665e-01  , -1.000000000000000000e+00 )
(4.645669291338583307e-01  , -1.000000000000000000e+00 )
(4.803149606299212948e-01  , -1.000000000000000000e+00 )
(4.960629921259842590e-01  , -1.000000000000000000e+00 )
(5.118110236220472231e-01  , -1.000000000000000000e+00 )
(5.275590551181101873e-01  , -1.000000000000000000e+00 )
(5.433070866141731514e-01  , -1.000000000000000000e+00 )
(5.590551181102361156e-01  , -1.000000000000000000e+00 )
(5.748031496062990797e-01  , -1.000000000000000000e+00 )
(5.905511811023622659e-01  , -1.000000000000000000e+00 )
(6.062992125984252301e-01  , -1.000000000000000000e+00 )
(6.220472440944881942e-01  , -1.000000000000000000e+00 )
(6.377952755905511584e-01  , -1.000000000000000000e+00 )
(6.535433070866141225e-01  , -1.000000000000000000e+00 )
(6.692913385826770867e-01  , -1.000000000000000000e+00 )
(6.850393700787400508e-01  , -1.000000000000000000e+00 )
(7.007874015748032370e-01  , -1.000000000000000000e+00 )
(7.165354330708662012e-01  , -1.000000000000000000e+00 )
(7.322834645669291653e-01  , -1.000000000000000000e+00 )
(7.480314960629921295e-01  , -1.000000000000000000e+00 )
(7.637795275590550936e-01  , -1.000000000000000000e+00 )
(7.795275590551180578e-01  , -1.000000000000000000e+00 )
(7.952755905511810219e-01  , -1.000000000000000000e+00 )
(8.110236220472439861e-01  , -1.000000000000000000e+00 )
(8.267716535433069502e-01  , -1.000000000000000000e+00 )
(8.425196850393701364e-01  , -1.000000000000000000e+00 )
(8.582677165354331006e-01  , -1.000000000000000000e+00 )
(8.740157480314960647e-01  , -1.000000000000000000e+00 )
(8.897637795275590289e-01  , -1.000000000000000000e+00 )
(9.055118110236219930e-01  , -1.000000000000000000e+00 )
(9.212598425196849572e-01  , -1.000000000000000000e+00 )
(9.370078740157479213e-01  , -1.000000000000000000e+00 )
(9.527559055118111075e-01  , -1.000000000000000000e+00 )
(9.685039370078740717e-01  , -1.000000000000000000e+00 )
(9.842519685039370358e-01  , -1.000000000000000000e+00 )
(1.000000000000000000e+00  , -1.000000000000000000e+00 )
};
\addplot[blue, thick] coordinates{
(-1.000000000000000000e+00 , 1.000000000000000000e+00 )
(-9.842519685039370358e-01 , 1.000000000000000000e+00 )
(-9.685039370078740717e-01 , 1.000000000000000000e+00 )
(-9.527559055118109965e-01 , 1.000000000000000000e+00 )
(-9.370078740157480324e-01 , 1.000000000000000000e+00 )
(-9.212598425196850682e-01 , 1.000000000000000000e+00 )
(-9.055118110236219930e-01 , 1.000000000000000000e+00 )
(-8.897637795275590289e-01 , 1.000000000000000000e+00 )
(-8.740157480314960647e-01 , 1.000000000000000000e+00 )
(-8.582677165354331006e-01 , 1.000000000000000000e+00 )
(-8.425196850393701364e-01 , 1.000000000000000000e+00 )
(-8.267716535433070613e-01 , 1.000000000000000000e+00 )
(-8.110236220472440971e-01 , 1.000000000000000000e+00 )
(-7.952755905511811330e-01 , 1.000000000000000000e+00 )
(-7.795275590551180578e-01 , 1.000000000000000000e+00 )
(-7.637795275590550936e-01 , 1.000000000000000000e+00 )
(-7.480314960629921295e-01 , 1.000000000000000000e+00 )
(-7.322834645669291653e-01 , 1.000000000000000000e+00 )
(-7.165354330708662012e-01 , 1.000000000000000000e+00 )
(-7.007874015748031260e-01 , 1.000000000000000000e+00 )
(-6.850393700787401619e-01 , 1.000000000000000000e+00 )
(-6.692913385826771977e-01 , 1.000000000000000000e+00 )
(-6.535433070866141225e-01 , 1.000000000000000000e+00 )
(-6.377952755905511584e-01 , 1.000000000000000000e+00 )
(-6.220472440944881942e-01 , 1.000000000000000000e+00 )
(-6.062992125984252301e-01 , 1.000000000000000000e+00 )
(-5.905511811023622659e-01 , 1.000000000000000000e+00 )
(-5.748031496062991907e-01 , 1.000000000000000000e+00 )
(-5.590551181102362266e-01 , 1.000000000000000000e+00 )
(-5.433070866141732624e-01 , 1.000000000000000000e+00 )
(-5.275590551181101873e-01 , 1.000000000000000000e+00 )
(-5.118110236220472231e-01 , 1.000000000000000000e+00 )
(-4.960629921259842590e-01 , 1.000000000000000000e+00 )
(-4.803149606299212948e-01 , 1.000000000000000000e+00 )
(-4.645669291338583307e-01 , 1.000000000000000000e+00 )
(-4.488188976377952555e-01 , 1.000000000000000000e+00 )
(-4.330708661417322913e-01 , 1.000000000000000000e+00 )
(-4.173228346456693272e-01 , 1.000000000000000000e+00 )
(-4.015748031496062520e-01 , 1.000000000000000000e+00 )
(-3.858267716535432879e-01 , 1.000000000000000000e+00 )
(-3.700787401574803237e-01 , 1.000000000000000000e+00 )
(-3.543307086614173596e-01 , 1.000000000000000000e+00 )
(-3.385826771653543954e-01 , 1.000000000000000000e+00 )
(-3.228346456692913202e-01 , 1.000000000000000000e+00 )
(-3.070866141732283561e-01 , 1.000000000000000000e+00 )
(-2.913385826771653919e-01 , 1.000000000000000000e+00 )
(-2.755905511811023167e-01 , 1.000000000000000000e+00 )
(-2.598425196850393526e-01 , 1.000000000000000000e+00 )
(-2.440944881889763884e-01 , 1.000000000000000000e+00 )
(-2.283464566929134243e-01 , 1.000000000000000000e+00 )
(-2.125984251968504601e-01 , 1.000000000000000000e+00 )
(-1.968503937007873850e-01 , 1.000000000000000000e+00 )
(-1.811023622047244208e-01 , 1.000000000000000000e+00 )
(-1.653543307086614567e-01 , 1.000000000000000000e+00 )
(-1.496062992125983815e-01 , 1.000000000000000000e+00 )
(-1.338582677165354173e-01 , 1.000000000000000000e+00 )
(-1.181102362204724532e-01 , 1.000000000000000000e+00 )
(-1.023622047244094890e-01 , 1.000000000000000000e+00 )
(-8.661417322834652488e-02 , 1.000000000000000000e+00 )
(-7.086614173228344971e-02 , 1.000000000000000000e+00 )
(-5.511811023622048555e-02 , 1.000000000000000000e+00 )
(-3.937007874015752140e-02 , 1.000000000000000000e+00 )
(-2.362204724409444623e-02 , 1.000000000000000000e+00 )
(-7.874015748031482076e-03 , 1.000000000000000000e+00 )
(7.874015748031482076e-03  , -1.000000000000000000e+00 )
(2.362204724409444623e-02  , -1.000000000000000000e+00 )
(3.937007874015741038e-02  , -1.000000000000000000e+00 )
(5.511811023622037453e-02  , -1.000000000000000000e+00 )
(7.086614173228333868e-02  , -1.000000000000000000e+00 )
(8.661417322834652488e-02  , -1.000000000000000000e+00 )
(1.023622047244094890e-01  , -1.000000000000000000e+00 )
(1.181102362204724532e-01  , -1.000000000000000000e+00 )
(1.338582677165354173e-01  , -1.000000000000000000e+00 )
(1.496062992125983815e-01  , -1.000000000000000000e+00 )
(1.653543307086613456e-01  , -1.000000000000000000e+00 )
(1.811023622047243098e-01  , -1.000000000000000000e+00 )
(1.968503937007874960e-01  , -1.000000000000000000e+00 )
(2.125984251968504601e-01  , -1.000000000000000000e+00 )
(2.283464566929134243e-01  , -1.000000000000000000e+00 )
(2.440944881889763884e-01  , -1.000000000000000000e+00 )
(2.598425196850393526e-01  , -1.000000000000000000e+00 )
(2.755905511811023167e-01  , -1.000000000000000000e+00 )
(2.913385826771652809e-01  , -1.000000000000000000e+00 )
(3.070866141732282451e-01  , -1.000000000000000000e+00 )
(3.228346456692912092e-01  , -1.000000000000000000e+00 )
(3.385826771653543954e-01  , -1.000000000000000000e+00 )
(3.543307086614173596e-01  , -1.000000000000000000e+00 )
(3.700787401574803237e-01  , -1.000000000000000000e+00 )
(3.858267716535432879e-01  , -1.000000000000000000e+00 )
(4.015748031496062520e-01  , -1.000000000000000000e+00 )
(4.173228346456692162e-01  , -1.000000000000000000e+00 )
(4.330708661417321803e-01  , -1.000000000000000000e+00 )
(4.488188976377953665e-01  , -1.000000000000000000e+00 )
(4.645669291338583307e-01  , -1.000000000000000000e+00 )
(4.803149606299212948e-01  , -1.000000000000000000e+00 )
(4.960629921259842590e-01  , -1.000000000000000000e+00 )
(5.118110236220472231e-01  , -1.000000000000000000e+00 )
(5.275590551181101873e-01  , -1.000000000000000000e+00 )
(5.433070866141731514e-01  , -1.000000000000000000e+00 )
(5.590551181102361156e-01  , -1.000000000000000000e+00 )
(5.748031496062990797e-01  , -1.000000000000000000e+00 )
(5.905511811023622659e-01  , -1.000000000000000000e+00 )
(6.062992125984252301e-01  , -1.000000000000000000e+00 )
(6.220472440944881942e-01  , -1.000000000000000000e+00 )
(6.377952755905511584e-01  , -1.000000000000000000e+00 )
(6.535433070866141225e-01  , -1.000000000000000000e+00 )
(6.692913385826770867e-01  , -1.000000000000000000e+00 )
(6.850393700787400508e-01  , -1.000000000000000000e+00 )
(7.007874015748032370e-01  , -1.000000000000000000e+00 )
(7.165354330708662012e-01  , -1.000000000000000000e+00 )
(7.322834645669291653e-01  , -1.000000000000000000e+00 )
(7.480314960629921295e-01  , -1.000000000000000000e+00 )
(7.637795275590550936e-01  , -1.000000000000000000e+00 )
(7.795275590551180578e-01  , -1.000000000000000000e+00 )
(7.952755905511810219e-01  , -1.000000000000000000e+00 )
(8.110236220472439861e-01  , -1.000000000000000000e+00 )
(8.267716535433069502e-01  , -1.000000000000000000e+00 )
(8.425196850393701364e-01  , -1.000000000000000000e+00 )
(8.582677165354331006e-01  , -1.000000000000000000e+00 )
(8.740157480314960647e-01  , -1.000000000000000000e+00 )
(8.897637795275590289e-01  , -1.000000000000000000e+00 )
(9.055118110236219930e-01  , -1.000000000000000000e+00 )
(9.212598425196849572e-01  , -1.000000000000000000e+00 )
(9.370078740157479213e-01  , -1.000000000000000000e+00 )
(9.527559055118111075e-01  , -1.000000000000000000e+00 )
(9.685039370078740717e-01  , -1.000000000000000000e+00 )
(9.842519685039370358e-01  , -1.000000000000000000e+00 )
(1.000000000000000000e+00  , -1.000000000000000000e+00 )
};
\addplot[myred, thick] coordinates{
(-1.000000000000000000e+00 , 9.999999999991426858e-01 )
(-9.842519685039370358e-01 , 9.999999999990893951e-01 )
(-9.685039370078740717e-01 , 9.999999999989730437e-01 )
(-9.527559055118109965e-01 , 9.999999999987614352e-01 )
(-9.370078740157480324e-01 , 9.999999999983955057e-01 )
(-9.212598425196850682e-01 , 9.999999999977760012e-01 )
(-9.055118110236219930e-01 , 9.999999999967402742e-01 )
(-8.897637795275590289e-01 , 9.999999999950215379e-01 )
(-8.740157480314960647e-01 , 9.999999999921822535e-01 )
(-8.582677165354331006e-01 , 9.999999999875068823e-01 )
(-8.425196850393701364e-01 , 9.999999999798245831e-01 )
(-8.267716535433070613e-01 , 9.999999999672194440e-01 )
(-8.110236220472440971e-01 , 9.999999999465565281e-01 )
(-7.952755905511811330e-01 , 9.999999999127089367e-01 )
(-7.795275590551180578e-01 , 9.999999998572954851e-01 )
(-7.637795275590550936e-01 , 9.999999997666190188e-01 )
(-7.480314960629921295e-01 , 9.999999996183011053e-01 )
(-7.322834645669291653e-01 , 9.999999993757904271e-01 )
(-7.165354330708662012e-01 , 9.999999989794022826e-01 )
(-7.007874015748031260e-01 , 9.999999983317042762e-01 )
(-6.850393700787401619e-01 , 9.999999972736783871e-01 )
(-6.692913385826771977e-01 , 9.999999955458540590e-01 )
(-6.535433070866141225e-01 , 9.999999927249418885e-01 )
(-6.377952755905511584e-01 , 9.999999881205396957e-01 )
(-6.220472440944881942e-01 , 9.999999806067869645e-01 )
(-6.062992125984252301e-01 , 9.999999683480309542e-01 )
(-5.905511811023622659e-01 , 9.999999483518442478e-01 )
(-5.748031496062991907e-01 , 9.999999157408057116e-01 )
(-5.590551181102362266e-01 , 9.999998625661874474e-01 )
(-5.433070866141732624e-01 , 9.999997758755361232e-01 )
(-5.275590551181101873e-01 , 9.999996345652206742e-01 )
(-5.118110236220472231e-01 , 9.999994042546822559e-01 )
(-4.960629921259842590e-01 , 9.999990289400293442e-01 )
(-4.803149606299212948e-01 , 9.999984174043228258e-01 )
(-4.645669291338583307e-01 , 9.999974210905127059e-01 )
(-4.488188976377952555e-01 , 9.999957980720639572e-01 )
(-4.330708661417322913e-01 , 9.999931543870347328e-01 )
(-4.173228346456693272e-01 , 9.999888485293433327e-01 )
(-4.015748031496062520e-01 , 9.999818360118686300e-01 )
(-3.858267716535432879e-01 , 9.999704164824408936e-01 )
(-3.700787401574803237e-01 , 9.999518223421637320e-01 )
(-3.543307086614173596e-01 , 9.999215494700443019e-01 )
(-3.385826771653543954e-01 , 9.998722684202631106e-01 )
(-3.228346456692913202e-01 , 9.997920541061485755e-01 )
(-3.070866141732283561e-01 , 9.996615118746037254e-01 )
(-2.913385826771653919e-01 , 9.994491251135648735e-01 )
(-2.755905511811023167e-01 , 9.991037523493440098e-01 )
(-2.598425196850393526e-01 , 9.985425769691161912e-01 )
(-2.440944881889763884e-01 , 9.976318651074650434e-01 )
(-2.283464566929134243e-01 , 9.961565891420282037e-01 )
(-2.125984251968504601e-01 , 9.937734598413197062e-01 )
(-1.968503937007873850e-01 , 9.899408651779816326e-01 )
(-1.811023622047244208e-01 , 9.838205783115185898e-01 )
(-1.653543307086614567e-01 , 9.741531388500492827e-01 )
(-1.496062992125983815e-01 , 9.591244433233954148e-01 )
(-1.338582677165354173e-01 , 9.362617014838564566e-01 )
(-1.181102362204724532e-01 , 9.024173463059403932e-01 )
(-1.023622047244094890e-01 , 8.538989191335217832e-01 )
(-8.661417322834652488e-02 , 7.867529048712352813e-01 )
(-7.086614173228344971e-02 , 6.972126443948145624e-01 )
(-5.511811023622048555e-02 , 5.824065698501413868e-01 )
(-3.937007874015752140e-02 , 4.414238484926884531e-01 )
(-2.362204724409444623e-02 , 2.766203668265196924e-01 )
(-7.874015748031482076e-03 , 9.441991072994576628e-02 )
(7.874015748031482076e-03  , -9.441991072994576628e-02 )
(2.362204724409444623e-02  , -2.766203668265196924e-01 )
(3.937007874015741038e-02  , -4.414238484926884531e-01 )
(5.511811023622037453e-02  , -5.824065698501413868e-01 )
(7.086614173228333868e-02  , -6.972126443948145624e-01 )
(8.661417322834652488e-02  , -7.867529048712352813e-01 )
(1.023622047244094890e-01  , -8.538989191335217832e-01 )
(1.181102362204724532e-01  , -9.024173463059403932e-01 )
(1.338582677165354173e-01  , -9.362617014838564566e-01 )
(1.496062992125983815e-01  , -9.591244433233954148e-01 )
(1.653543307086613456e-01  , -9.741531388500492827e-01 )
(1.811023622047243098e-01  , -9.838205783115185898e-01 )
(1.968503937007874960e-01  , -9.899408651779816326e-01 )
(2.125984251968504601e-01  , -9.937734598413197062e-01 )
(2.283464566929134243e-01  , -9.961565891420282037e-01 )
(2.440944881889763884e-01  , -9.976318651074650434e-01 )
(2.598425196850393526e-01  , -9.985425769691161912e-01 )
(2.755905511811023167e-01  , -9.991037523493440098e-01 )
(2.913385826771652809e-01  , -9.994491251135648735e-01 )
(3.070866141732282451e-01  , -9.996615118746037254e-01 )
(3.228346456692912092e-01  , -9.997920541061485755e-01 )
(3.385826771653543954e-01  , -9.998722684202631106e-01 )
(3.543307086614173596e-01  , -9.999215494700443019e-01 )
(3.700787401574803237e-01  , -9.999518223421637320e-01 )
(3.858267716535432879e-01  , -9.999704164824408936e-01 )
(4.015748031496062520e-01  , -9.999818360118686300e-01 )
(4.173228346456692162e-01  , -9.999888485293433327e-01 )
(4.330708661417321803e-01  , -9.999931543870347328e-01 )
(4.488188976377953665e-01  , -9.999957980720639572e-01 )
(4.645669291338583307e-01  , -9.999974210905127059e-01 )
(4.803149606299212948e-01  , -9.999984174043228258e-01 )
(4.960629921259842590e-01  , -9.999990289400293442e-01 )
(5.118110236220472231e-01  , -9.999994042546822559e-01 )
(5.275590551181101873e-01  , -9.999996345652206742e-01 )
(5.433070866141731514e-01  , -9.999997758755361232e-01 )
(5.590551181102361156e-01  , -9.999998625661874474e-01 )
(5.748031496062990797e-01  , -9.999999157408057116e-01 )
(5.905511811023622659e-01  , -9.999999483518442478e-01 )
(6.062992125984252301e-01  , -9.999999683480309542e-01 )
(6.220472440944881942e-01  , -9.999999806067869645e-01 )
(6.377952755905511584e-01  , -9.999999881205396957e-01 )
(6.535433070866141225e-01  , -9.999999927249418885e-01 )
(6.692913385826770867e-01  , -9.999999955458540590e-01 )
(6.850393700787400508e-01  , -9.999999972736783871e-01 )
(7.007874015748032370e-01  , -9.999999983317042762e-01 )
(7.165354330708662012e-01  , -9.999999989794022826e-01 )
(7.322834645669291653e-01  , -9.999999993757904271e-01 )
(7.480314960629921295e-01  , -9.999999996183011053e-01 )
(7.637795275590550936e-01  , -9.999999997666190188e-01 )
(7.795275590551180578e-01  , -9.999999998572954851e-01 )
(7.952755905511810219e-01  , -9.999999999127089367e-01 )
(8.110236220472439861e-01  , -9.999999999465565281e-01 )
(8.267716535433069502e-01  , -9.999999999672194440e-01 )
(8.425196850393701364e-01  , -9.999999999798245831e-01 )
(8.582677165354331006e-01  , -9.999999999875068823e-01 )
(8.740157480314960647e-01  , -9.999999999921822535e-01 )
(8.897637795275590289e-01  , -9.999999999950215379e-01 )
(9.055118110236219930e-01  , -9.999999999967402742e-01 )
(9.212598425196849572e-01  , -9.999999999977760012e-01 )
(9.370078740157479213e-01  , -9.999999999983955057e-01 )
(9.527559055118111075e-01  , -9.999999999987614352e-01 )
(9.685039370078740717e-01  , -9.999999999989730437e-01 )
(9.842519685039370358e-01  , -9.999999999990893951e-01 )
(1.000000000000000000e+00  , -9.999999999991426858e-01 )
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[mark size=1.7pt]
\addplot+[gray, thick, dashed, mark=none] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02)
(-9.842519685039370358e-01 , 7.355717802764079327e-02)
(-9.685039370078740717e-01 , 1.223983856835270667e-01)
(-9.527559055118109965e-01 , 1.709447249074693975e-01)
(-9.370078740157480324e-01 , 2.190792433161200536e-01)
(-9.212598425196850682e-01 , 2.666859806385468157e-01)
(-9.055118110236219930e-01 , 3.136502480746822252e-01)
(-8.897637795275590289e-01 , 3.598589045906885886e-01)
(-8.740157480314960647e-01 , 4.052006294856186908e-01)
(-8.582677165354331006e-01 , 4.495661905727344476e-01)
(-8.425196850393701364e-01 , 4.928487073294128273e-01)
(-8.267716535433070613e-01 , 5.349439083816864837e-01)
(-8.110236220472440971e-01 , 5.757503827031159593e-01)
(-7.952755905511811330e-01 , 6.151698239228361453e-01)
(-7.795275590551180578e-01 , 6.531072671542135222e-01)
(-7.637795275590550936e-01 , 6.894713177735760645e-01)
(-7.480314960629921295e-01 , 7.241743715978670171e-01)
(-7.322834645669291653e-01 , 7.571328259307953390e-01)
(-7.165354330708662012e-01 , 7.882672809690529636e-01)
(-7.007874015748031260e-01 , 8.175027310833967720e-01)
(-6.850393700787401619e-01 , 8.447687455137785628e-01)
(-6.692913385826771977e-01 , 8.699996380432142296e-01)
(-6.535433070866141225e-01 , 8.931346252416355602e-01)
(-6.377952755905511584e-01 , 9.141179728984960562e-01)
(-6.220472440944881942e-01 , 9.328991302913658412e-01)
(-6.062992125984252301e-01 , 9.494328519670505173e-01)
(-5.905511811023622659e-01 , 9.636793067418505387e-01)
(-5.748031496062991907e-01 , 9.756041736583711543e-01)
(-5.590551181102362266e-01 , 9.851787246677157217e-01)
(-5.433070866141732624e-01 , 9.923798938378707302e-01)
(-5.275590551181101873e-01 , 9.971903329215576761e-01)
(-5.118110236220472231e-01 , 9.995984531496791003e-01)
(-4.960629921259842590e-01 , 9.995984531496791003e-01)
(-4.803149606299212948e-01 , 9.971903329215576761e-01)
(-4.645669291338583307e-01 , 9.923798938378707302e-01)
(-4.488188976377952555e-01 , 9.851787246677154997e-01)
(-4.330708661417322913e-01 , 9.756041736583711543e-01)
(-4.173228346456693272e-01 , 9.636793067418504277e-01)
(-4.015748031496062520e-01 , 9.494328519670505173e-01)
(-3.858267716535432879e-01 , 9.328991302913658412e-01)
(-3.700787401574803237e-01 , 9.141179728984960562e-01)
(-3.543307086614173596e-01 , 8.931346252416355602e-01)
(-3.385826771653543954e-01 , 8.699996380432141185e-01)
(-3.228346456692913202e-01 , 8.447687455137783408e-01)
(-3.070866141732283561e-01 , 8.175027310833967720e-01)
(-2.913385826771653919e-01 , 7.882672809690527416e-01)
(-2.755905511811023167e-01 , 7.571328259307950059e-01)
(-2.598425196850393526e-01 , 7.241743715978670171e-01)
(-2.440944881889763884e-01 , 6.894713177735759535e-01)
(-2.283464566929134243e-01 , 6.531072671542135222e-01)
(-2.125984251968504601e-01 , 6.151698239228361453e-01)
(-1.968503937007873850e-01 , 5.757503827031159593e-01)
(-1.811023622047244208e-01 , 5.349439083816862617e-01)
(-1.653543307086614567e-01 , 4.928487073294128828e-01)
(-1.496062992125983815e-01 , 4.495661905727343921e-01)
(-1.338582677165354173e-01 , 4.052006294856185242e-01)
(-1.181102362204724532e-01 , 3.598589045906885331e-01)
(-1.023622047244094890e-01 , 3.136502480746821142e-01)
(-8.661417322834652488e-02 , 2.666859806385467047e-01)
(-7.086614173228344971e-02 , 2.190792433161199426e-01)
(-5.511811023622048555e-02 , 1.709447249074692587e-01)
(-3.937007874015752140e-02 , 1.223983856835269557e-01)
(-2.362204724409444623e-02 , 7.355717802764065449e-02)
(-7.874015748031482076e-03 , 2.453876468703788255e-02)
(7.874015748031482076e-03  , -2.453876468703788255e-02)
(2.362204724409444623e-02  , -7.355717802764065449e-02)
(3.937007874015741038e-02  , -1.223983856835269557e-01)
(5.511811023622037453e-02  , -1.709447249074692587e-01)
(7.086614173228333868e-02  , -2.190792433161199426e-01)
(8.661417322834652488e-02  , -2.666859806385467047e-01)
(1.023622047244094890e-01  , -3.136502480746821142e-01)
(1.181102362204724532e-01  , -3.598589045906885331e-01)
(1.338582677165354173e-01  , -4.052006294856185242e-01)
(1.496062992125983815e-01  , -4.495661905727343921e-01)
(1.653543307086613456e-01  , -4.928487073294128828e-01)
(1.811023622047243098e-01  , -5.349439083816862617e-01)
(1.968503937007874960e-01  , -5.757503827031159593e-01)
(2.125984251968504601e-01  , -6.151698239228361453e-01)
(2.283464566929134243e-01  , -6.531072671542135222e-01)
(2.440944881889763884e-01  , -6.894713177735759535e-01)
(2.598425196850393526e-01  , -7.241743715978670171e-01)
(2.755905511811023167e-01  , -7.571328259307950059e-01)
(2.913385826771652809e-01  , -7.882672809690527416e-01)
(3.070866141732282451e-01  , -8.175027310833967720e-01)
(3.228346456692912092e-01  , -8.447687455137783408e-01)
(3.385826771653543954e-01  , -8.699996380432141185e-01)
(3.543307086614173596e-01  , -8.931346252416355602e-01)
(3.700787401574803237e-01  , -9.141179728984960562e-01)
(3.858267716535432879e-01  , -9.328991302913658412e-01)
(4.015748031496062520e-01  , -9.494328519670505173e-01)
(4.173228346456692162e-01  , -9.636793067418504277e-01)
(4.330708661417321803e-01  , -9.756041736583711543e-01)
(4.488188976377953665e-01  , -9.851787246677154997e-01)
(4.645669291338583307e-01  , -9.923798938378707302e-01)
(4.803149606299212948e-01  , -9.971903329215576761e-01)
(4.960629921259842590e-01  , -9.995984531496791003e-01)
(5.118110236220472231e-01  , -9.995984531496791003e-01)
(5.275590551181101873e-01  , -9.971903329215576761e-01)
(5.433070866141731514e-01  , -9.923798938378707302e-01)
(5.590551181102361156e-01  , -9.851787246677157217e-01)
(5.748031496062990797e-01  , -9.756041736583711543e-01)
(5.905511811023622659e-01  , -9.636793067418505387e-01)
(6.062992125984252301e-01  , -9.494328519670505173e-01)
(6.220472440944881942e-01  , -9.328991302913658412e-01)
(6.377952755905511584e-01  , -9.141179728984960562e-01)
(6.535433070866141225e-01  , -8.931346252416355602e-01)
(6.692913385826770867e-01  , -8.699996380432142296e-01)
(6.850393700787400508e-01  , -8.447687455137785628e-01)
(7.007874015748032370e-01  , -8.175027310833967720e-01)
(7.165354330708662012e-01  , -7.882672809690529636e-01)
(7.322834645669291653e-01  , -7.571328259307953390e-01)
(7.480314960629921295e-01  , -7.241743715978670171e-01)
(7.637795275590550936e-01  , -6.894713177735760645e-01)
(7.795275590551180578e-01  , -6.531072671542135222e-01)
(7.952755905511810219e-01  , -6.151698239228361453e-01)
(8.110236220472439861e-01  , -5.757503827031159593e-01)
(8.267716535433069502e-01  , -5.349439083816864837e-01)
(8.425196850393701364e-01  , -4.928487073294128273e-01)
(8.582677165354331006e-01  , -4.495661905727344476e-01)
(8.740157480314960647e-01  , -4.052006294856186908e-01)
(8.897637795275590289e-01  , -3.598589045906885886e-01)
(9.055118110236219930e-01  , -3.136502480746822252e-01)
(9.212598425196849572e-01  , -2.666859806385468157e-01)
(9.370078740157479213e-01  , -2.190792433161200536e-01)
(9.527559055118111075e-01  , -1.709447249074693975e-01)
(9.685039370078740717e-01  , -1.223983856835270667e-01)
(9.842519685039370358e-01  , -7.355717802764079327e-02)
(1.000000000000000000e+00  , -2.453876468703802827e-02)
};
\addplot[blue, thick] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02 )
(-9.842519685039370358e-01 , 2.651366818340155848e-02 )
(-9.685039370078740717e-01 , 3.215033242506805389e-02 )
(-9.527559055118109965e-01 , 4.090087859002237980e-02 )
(-9.370078740157480324e-01 , 5.152656452674662241e-02 )
(-9.212598425196850682e-01 , 6.310983780514746455e-02 )
(-9.055118110236219930e-01 , 7.513888056149634065e-02 )
(-8.897637795275590289e-01 , 8.737008167911694545e-02 )
(-8.740157480314960647e-01 , 9.969023740854340843e-02 )
(-8.582677165354331006e-01 , 1.119300725309282374e-01 )
(-8.425196850393701364e-01 , 1.240028020266071562e-01 )
(-8.267716535433070613e-01 , 1.359812215309728067e-01 )
(-8.110236220472440971e-01 , 1.479117189261343612e-01 )
(-7.952755905511811330e-01 , 1.597870464040387906e-01 )
(-7.795275590551180578e-01 , 1.716302675921022591e-01 )
(-7.637795275590550936e-01 , 1.834661868299184984e-01 )
(-7.480314960629921295e-01 , 1.952883927798117480e-01 )
(-7.322834645669291653e-01 , 2.070871964567239099e-01 )
(-7.165354330708662012e-01 , 2.188714772264514496e-01 )
(-7.007874015748031260e-01 , 2.306544951492073836e-01 )
(-6.850393700787401619e-01 , 2.424390329502499331e-01 )
(-6.692913385826771977e-01 , 2.542072888851750756e-01 )
(-6.535433070866141225e-01 , 2.659529292032132286e-01 )
(-6.377952755905511584e-01 , 2.776858134596980610e-01 )
(-6.220472440944881942e-01 , 2.894170446146765441e-01 )
(-6.062992125984252301e-01 , 3.011519007326007302e-01 )
(-5.905511811023622659e-01 , 3.128773010802006205e-01 )
(-5.748031496062991907e-01 , 3.245743686980973042e-01 )
(-5.590551181102362266e-01 , 3.362452755030997387e-01 )
(-5.433070866141732624e-01 , 3.479030101358556171e-01 )
(-5.275590551181101873e-01 , 3.595589365484557764e-01 )
(-5.118110236220472231e-01 , 3.712186824059002799e-01 )
(-4.960629921259842590e-01 , 3.828743339067553486e-01 )
(-4.803149606299212948e-01 , 3.944974988253147075e-01 )
(-4.645669291338583307e-01 , 4.060822480707710902e-01 )
(-4.488188976377952555e-01 , 4.176381911364885902e-01 )
(-4.330708661417322913e-01 , 4.291814589320939177e-01 )
(-4.173228346456693272e-01 , 4.407233547648018446e-01 )
(-4.015748031496062520e-01 , 4.522695206664882894e-01 )
(-3.858267716535432879e-01 , 4.638136821250354869e-01 )
(-3.700787401574803237e-01 , 4.753191141406444276e-01 )
(-3.543307086614173596e-01 , 4.867735729210843632e-01 )
(-3.385826771653543954e-01 , 4.981828757723900658e-01 )
(-3.228346456692913202e-01 , 5.095642816598792146e-01 )
(-3.070866141732283561e-01 , 5.209357895171472519e-01 )
(-2.913385826771653919e-01 , 5.323072840825380236e-01 )
(-2.755905511811023167e-01 , 5.436845069600940716e-01 )
(-2.598425196850393526e-01 , 5.550576009368646258e-01 )
(-2.440944881889763884e-01 , 5.663780762216914511e-01 )
(-2.283464566929134243e-01 , 5.776291164440463533e-01 )
(-2.125984251968504601e-01 , 5.888137472473314871e-01 )
(-1.968503937007873850e-01 , 5.999501879896662615e-01 )
(-1.811023622047244208e-01 , 6.110620719594062056e-01 )
(-1.653543307086614567e-01 , 6.221676368523781919e-01 )
(-1.496062992125983815e-01 , 6.332749405182181990e-01 )
(-1.338582677165354173e-01 , 6.443911472268983864e-01 )
(-1.181102362204724532e-01 , 6.554960497515129880e-01 )
(-1.023622047244094890e-01 , 6.665236033536126037e-01 )
(-8.661417322834652488e-02 , 6.774453031003767611e-01 )
(-7.086614173228344971e-02 , 6.882715767591470746e-01 )
(-5.511811023622048555e-02 , 6.990095808812106792e-01 )
(-3.937007874015752140e-02 , 7.097083862010321598e-01 )
(-2.362204724409444623e-02 , 7.203864667924273490e-01 )
(-7.874015748031482076e-03 , 7.364622765044726016e-01 )
(7.874015748031482076e-03  , -7.364622765044726016e-01 )
(2.362204724409444623e-02  , -7.203864667924273490e-01 )
(3.937007874015741038e-02  , -7.097083862010321598e-01 )
(5.511811023622037453e-02  , -6.990095808812106792e-01 )
(7.086614173228333868e-02  , -6.882715767591470746e-01 )
(8.661417322834652488e-02  , -6.774453031003767611e-01 )
(1.023622047244094890e-01  , -6.665236033536126037e-01 )
(1.181102362204724532e-01  , -6.554960497515129880e-01 )
(1.338582677165354173e-01  , -6.443911472268983864e-01 )
(1.496062992125983815e-01  , -6.332749405182181990e-01 )
(1.653543307086613456e-01  , -6.221676368523781919e-01 )
(1.811023622047243098e-01  , -6.110620719594062056e-01 )
(1.968503937007874960e-01  , -5.999501879896662615e-01 )
(2.125984251968504601e-01  , -5.888137472473314871e-01 )
(2.283464566929134243e-01  , -5.776291164440463533e-01 )
(2.440944881889763884e-01  , -5.663780762216914511e-01 )
(2.598425196850393526e-01  , -5.550576009368646258e-01 )
(2.755905511811023167e-01  , -5.436845069600940716e-01 )
(2.913385826771652809e-01  , -5.323072840825380236e-01 )
(3.070866141732282451e-01  , -5.209357895171472519e-01 )
(3.228346456692912092e-01  , -5.095642816598792146e-01 )
(3.385826771653543954e-01  , -4.981828757723900658e-01 )
(3.543307086614173596e-01  , -4.867735729210843632e-01 )
(3.700787401574803237e-01  , -4.753191141406444276e-01 )
(3.858267716535432879e-01  , -4.638136821250354869e-01 )
(4.015748031496062520e-01  , -4.522695206664882894e-01 )
(4.173228346456692162e-01  , -4.407233547648018446e-01 )
(4.330708661417321803e-01  , -4.291814589320939177e-01 )
(4.488188976377953665e-01  , -4.176381911364885902e-01 )
(4.645669291338583307e-01  , -4.060822480707710902e-01 )
(4.803149606299212948e-01  , -3.944974988253147075e-01 )
(4.960629921259842590e-01  , -3.828743339067553486e-01 )
(5.118110236220472231e-01  , -3.712186824059002799e-01 )
(5.275590551181101873e-01  , -3.595589365484557764e-01 )
(5.433070866141731514e-01  , -3.479030101358556171e-01 )
(5.590551181102361156e-01  , -3.362452755030997387e-01 )
(5.748031496062990797e-01  , -3.245743686980973042e-01 )
(5.905511811023622659e-01  , -3.128773010802006205e-01 )
(6.062992125984252301e-01  , -3.011519007326007302e-01 )
(6.220472440944881942e-01  , -2.894170446146765441e-01 )
(6.377952755905511584e-01  , -2.776858134596980610e-01 )
(6.535433070866141225e-01  , -2.659529292032132286e-01 )
(6.692913385826770867e-01  , -2.542072888851750756e-01 )
(6.850393700787400508e-01  , -2.424390329502499331e-01 )
(7.007874015748032370e-01  , -2.306544951492073836e-01 )
(7.165354330708662012e-01  , -2.188714772264514496e-01 )
(7.322834645669291653e-01  , -2.070871964567239099e-01 )
(7.480314960629921295e-01  , -1.952883927798117480e-01 )
(7.637795275590550936e-01  , -1.834661868299184984e-01 )
(7.795275590551180578e-01  , -1.716302675921022591e-01 )
(7.952755905511810219e-01  , -1.597870464040387906e-01 )
(8.110236220472439861e-01  , -1.479117189261343612e-01 )
(8.267716535433069502e-01  , -1.359812215309728067e-01 )
(8.425196850393701364e-01  , -1.240028020266071562e-01 )
(8.582677165354331006e-01  , -1.119300725309282374e-01 )
(8.740157480314960647e-01  , -9.969023740854340843e-02 )
(8.897637795275590289e-01  , -8.737008167911694545e-02 )
(9.055118110236219930e-01  , -7.513888056149634065e-02 )
(9.212598425196849572e-01  , -6.310983780514746455e-02 )
(9.370078740157479213e-01  , -5.152656452674662241e-02 )
(9.527559055118111075e-01  , -4.090087859002237980e-02 )
(9.685039370078740717e-01  , -3.215033242506805389e-02 )
(9.842519685039370358e-01  , -2.651366818340155848e-02 )
(1.000000000000000000e+00  , -2.453876468703802827e-02 )
};
\addplot[myred, thick] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02 )
(-9.842519685039370358e-01 , 4.093728869523658581e-02 )
(-9.685039370078740717e-01 , 5.702180720513373713e-02 )
(-9.527559055118109965e-01 , 7.078094813577114064e-02 )
(-9.370078740157480324e-01 , 8.359070434576588993e-02 )
(-9.212598425196850682e-01 , 9.590860078985916082e-02 )
(-9.055118110236219930e-01 , 1.079792253824169573e-01 )
(-8.897637795275590289e-01 , 1.199556436326315312e-01 )
(-8.740157480314960647e-01 , 1.319500537924337691e-01 )
(-8.582677165354331006e-01 , 1.439583119261150790e-01 )
(-8.425196850393701364e-01 , 1.559187497439510905e-01 )
(-8.267716535433070613e-01 , 1.678176863264767837e-01 )
(-8.110236220472440971e-01 , 1.796647759827146584e-01 )
(-7.952755905511811330e-01 , 1.914696250035712033e-01 )
(-7.795275590551180578e-01 , 2.032399733993253688e-01 )
(-7.637795275590550936e-01 , 2.149809477190747220e-01 )
(-7.480314960629921295e-01 , 2.266945990751447204e-01 )
(-7.322834645669291653e-01 , 2.383807853306873503e-01 )
(-7.165354330708662012e-01 , 2.500392435771429667e-01 )
(-7.007874015748031260e-01 , 2.616703274379345023e-01 )
(-6.850393700787401619e-01 , 2.732745455371706211e-01 )
(-6.692913385826771977e-01 , 2.848522529400792647e-01 )
(-6.535433070866141225e-01 , 2.964035710411443980e-01 )
(-6.377952755905511584e-01 , 3.079283825887364490e-01 )
(-6.220472440944881942e-01 , 3.194263761663919121e-01 )
(-6.062992125984252301e-01 , 3.308971150741841227e-01 )
(-5.905511811023622659e-01 , 3.423400837871976021e-01 )
(-5.748031496062991907e-01 , 3.537546946547253102e-01 )
(-5.590551181102362266e-01 , 3.651402798218265078e-01 )
(-5.433070866141732624e-01 , 3.764960869403366495e-01 )
(-5.275590551181101873e-01 , 3.878212793107962408e-01 )
(-5.118110236220472231e-01 , 3.991149380849384753e-01 )
(-4.960629921259842590e-01 , 4.103760647177229215e-01 )
(-4.803149606299212948e-01 , 4.216035819747404600e-01 )
(-4.645669291338583307e-01 , 4.327963328116122277e-01 )
(-4.488188976377952555e-01 , 4.439530775364703974e-01 )
(-4.330708661417322913e-01 , 4.550724900342822954e-01 )
(-4.173228346456693272e-01 , 4.661531533561673046e-01 )
(-4.015748031496062520e-01 , 4.771935545688906766e-01 )
(-3.858267716535432879e-01 , 4.881920787586718768e-01 )
(-3.700787401574803237e-01 , 4.991470019541978109e-01 )
(-3.543307086614173596e-01 , 5.100564828902873771e-01 )
(-3.385826771653543954e-01 , 5.209185534466259648e-01 )
(-3.228346456692913202e-01 , 5.317311076194642938e-01 )
(-3.070866141732283561e-01 , 5.424918889407635003e-01 )
(-2.913385826771653919e-01 , 5.531984758934420654e-01 )
(-2.755905511811023167e-01 , 5.638482653031138270e-01 )
(-2.598425196850393526e-01 , 5.744384530908988040e-01 )
(-2.440944881889763884e-01 , 5.849660118592068248e-01 )
(-2.283464566929134243e-01 , 5.954276651715295632e-01 )
(-2.125984251968504601e-01 , 6.058198570493702473e-01 )
(-1.968503937007873850e-01 , 6.161387192797131984e-01 )
(-1.811023622047244208e-01 , 6.263799786521728752e-01 )
(-1.653543307086614567e-01 , 6.365396913347833863e-01 )
(-1.496062992125983815e-01 , 6.466035480320033724e-01 )
(-1.338582677165354173e-01 , 6.566847570182419158e-01 )
(-1.181102362204724532e-01 , 6.653840940359663225e-01 )
(-1.023622047244094890e-01 , 6.723924095154301117e-01 )
(-8.661417322834652488e-02 , 6.793212569214311936e-01 )
(-7.086614173228344971e-02 , 6.867462172864939873e-01 )
(-5.511811023622048555e-02 , 6.953014025197951087e-01 )
(-3.937007874015752140e-02 , 7.046355938882977732e-01 )
(-2.362204724409444623e-02 , 7.144948525987241394e-01 )
(-7.874015748031482076e-03 , 7.258132939734242006e-01 )
(7.874015748031482076e-03  , -7.258132939734242006e-01 )
(2.362204724409444623e-02  , -7.144948525987241394e-01 )
(3.937007874015741038e-02  , -7.046355938882977732e-01 )
(5.511811023622037453e-02  , -6.953014025197951087e-01 )
(7.086614173228333868e-02  , -6.867462172864939873e-01 )
(8.661417322834652488e-02  , -6.793212569214311936e-01 )
(1.023622047244094890e-01  , -6.723924095154301117e-01 )
(1.181102362204724532e-01  , -6.653840940359663225e-01 )
(1.338582677165354173e-01  , -6.566847570182419158e-01 )
(1.496062992125983815e-01  , -6.466035480320033724e-01 )
(1.653543307086613456e-01  , -6.365396913347833863e-01 )
(1.811023622047243098e-01  , -6.263799786521728752e-01 )
(1.968503937007874960e-01  , -6.161387192797131984e-01 )
(2.125984251968504601e-01  , -6.058198570493702473e-01 )
(2.283464566929134243e-01  , -5.954276651715295632e-01 )
(2.440944881889763884e-01  , -5.849660118592068248e-01 )
(2.598425196850393526e-01  , -5.744384530908988040e-01 )
(2.755905511811023167e-01  , -5.638482653031138270e-01 )
(2.913385826771652809e-01  , -5.531984758934420654e-01 )
(3.070866141732282451e-01  , -5.424918889407635003e-01 )
(3.228346456692912092e-01  , -5.317311076194642938e-01 )
(3.385826771653543954e-01  , -5.209185534466259648e-01 )
(3.543307086614173596e-01  , -5.100564828902873771e-01 )
(3.700787401574803237e-01  , -4.991470019541978109e-01 )
(3.858267716535432879e-01  , -4.881920787586718768e-01 )
(4.015748031496062520e-01  , -4.771935545688906766e-01 )
(4.173228346456692162e-01  , -4.661531533561673046e-01 )
(4.330708661417321803e-01  , -4.550724900342822954e-01 )
(4.488188976377953665e-01  , -4.439530775364703974e-01 )
(4.645669291338583307e-01  , -4.327963328116122277e-01 )
(4.803149606299212948e-01  , -4.216035819747404600e-01 )
(4.960629921259842590e-01  , -4.103760647177229215e-01 )
(5.118110236220472231e-01  , -3.991149380849384753e-01 )
(5.275590551181101873e-01  , -3.878212793107962408e-01 )
(5.433070866141731514e-01  , -3.764960869403366495e-01 )
(5.590551181102361156e-01  , -3.651402798218265078e-01 )
(5.748031496062990797e-01  , -3.537546946547253102e-01 )
(5.905511811023622659e-01  , -3.423400837871976021e-01 )
(6.062992125984252301e-01  , -3.308971150741841227e-01 )
(6.220472440944881942e-01  , -3.194263761663919121e-01 )
(6.377952755905511584e-01  , -3.079283825887364490e-01 )
(6.535433070866141225e-01  , -2.964035710411443980e-01 )
(6.692913385826770867e-01  , -2.848522529400792647e-01 )
(6.850393700787400508e-01  , -2.732745455371706211e-01 )
(7.007874015748032370e-01  , -2.616703274379345023e-01 )
(7.165354330708662012e-01  , -2.500392435771429667e-01 )
(7.322834645669291653e-01  , -2.383807853306873503e-01 )
(7.480314960629921295e-01  , -2.266945990751447204e-01 )
(7.637795275590550936e-01  , -2.149809477190747220e-01 )
(7.795275590551180578e-01  , -2.032399733993253688e-01 )
(7.952755905511810219e-01  , -1.914696250035712033e-01 )
(8.110236220472439861e-01  , -1.796647759827146584e-01 )
(8.267716535433069502e-01  , -1.678176863264767837e-01 )
(8.425196850393701364e-01  , -1.559187497439510905e-01 )
(8.582677165354331006e-01  , -1.439583119261150790e-01 )
(8.740157480314960647e-01  , -1.319500537924337691e-01 )
(8.897637795275590289e-01  , -1.199556436326315312e-01 )
(9.055118110236219930e-01  , -1.079792253824169573e-01 )
(9.212598425196849572e-01  , -9.590860078985916082e-02 )
(9.370078740157479213e-01  , -8.359070434576588993e-02 )
(9.527559055118111075e-01  , -7.078094813577114064e-02 )
(9.685039370078740717e-01  , -5.702180720513373713e-02 )
(9.842519685039370358e-01  , -4.093728869523658581e-02 )
(1.000000000000000000e+00  , -2.453876468703802827e-02 )
};
\end{axis}
\end{tikzpicture}
}%
% \hspace{1em}%
\subfloat[Engquist--Osher flux]{
\begin{tikzpicture}
\begin{axis}[mark size=1.7pt]
\addplot+[gray, thick, dashed, mark=none] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02)
(-9.842519685039370358e-01 , 7.355717802764079327e-02)
(-9.685039370078740717e-01 , 1.223983856835270667e-01)
(-9.527559055118109965e-01 , 1.709447249074693975e-01)
(-9.370078740157480324e-01 , 2.190792433161200536e-01)
(-9.212598425196850682e-01 , 2.666859806385468157e-01)
(-9.055118110236219930e-01 , 3.136502480746822252e-01)
(-8.897637795275590289e-01 , 3.598589045906885886e-01)
(-8.740157480314960647e-01 , 4.052006294856186908e-01)
(-8.582677165354331006e-01 , 4.495661905727344476e-01)
(-8.425196850393701364e-01 , 4.928487073294128273e-01)
(-8.267716535433070613e-01 , 5.349439083816864837e-01)
(-8.110236220472440971e-01 , 5.757503827031159593e-01)
(-7.952755905511811330e-01 , 6.151698239228361453e-01)
(-7.795275590551180578e-01 , 6.531072671542135222e-01)
(-7.637795275590550936e-01 , 6.894713177735760645e-01)
(-7.480314960629921295e-01 , 7.241743715978670171e-01)
(-7.322834645669291653e-01 , 7.571328259307953390e-01)
(-7.165354330708662012e-01 , 7.882672809690529636e-01)
(-7.007874015748031260e-01 , 8.175027310833967720e-01)
(-6.850393700787401619e-01 , 8.447687455137785628e-01)
(-6.692913385826771977e-01 , 8.699996380432142296e-01)
(-6.535433070866141225e-01 , 8.931346252416355602e-01)
(-6.377952755905511584e-01 , 9.141179728984960562e-01)
(-6.220472440944881942e-01 , 9.328991302913658412e-01)
(-6.062992125984252301e-01 , 9.494328519670505173e-01)
(-5.905511811023622659e-01 , 9.636793067418505387e-01)
(-5.748031496062991907e-01 , 9.756041736583711543e-01)
(-5.590551181102362266e-01 , 9.851787246677157217e-01)
(-5.433070866141732624e-01 , 9.923798938378707302e-01)
(-5.275590551181101873e-01 , 9.971903329215576761e-01)
(-5.118110236220472231e-01 , 9.995984531496791003e-01)
(-4.960629921259842590e-01 , 9.995984531496791003e-01)
(-4.803149606299212948e-01 , 9.971903329215576761e-01)
(-4.645669291338583307e-01 , 9.923798938378707302e-01)
(-4.488188976377952555e-01 , 9.851787246677154997e-01)
(-4.330708661417322913e-01 , 9.756041736583711543e-01)
(-4.173228346456693272e-01 , 9.636793067418504277e-01)
(-4.015748031496062520e-01 , 9.494328519670505173e-01)
(-3.858267716535432879e-01 , 9.328991302913658412e-01)
(-3.700787401574803237e-01 , 9.141179728984960562e-01)
(-3.543307086614173596e-01 , 8.931346252416355602e-01)
(-3.385826771653543954e-01 , 8.699996380432141185e-01)
(-3.228346456692913202e-01 , 8.447687455137783408e-01)
(-3.070866141732283561e-01 , 8.175027310833967720e-01)
(-2.913385826771653919e-01 , 7.882672809690527416e-01)
(-2.755905511811023167e-01 , 7.571328259307950059e-01)
(-2.598425196850393526e-01 , 7.241743715978670171e-01)
(-2.440944881889763884e-01 , 6.894713177735759535e-01)
(-2.283464566929134243e-01 , 6.531072671542135222e-01)
(-2.125984251968504601e-01 , 6.151698239228361453e-01)
(-1.968503937007873850e-01 , 5.757503827031159593e-01)
(-1.811023622047244208e-01 , 5.349439083816862617e-01)
(-1.653543307086614567e-01 , 4.928487073294128828e-01)
(-1.496062992125983815e-01 , 4.495661905727343921e-01)
(-1.338582677165354173e-01 , 4.052006294856185242e-01)
(-1.181102362204724532e-01 , 3.598589045906885331e-01)
(-1.023622047244094890e-01 , 3.136502480746821142e-01)
(-8.661417322834652488e-02 , 2.666859806385467047e-01)
(-7.086614173228344971e-02 , 2.190792433161199426e-01)
(-5.511811023622048555e-02 , 1.709447249074692587e-01)
(-3.937007874015752140e-02 , 1.223983856835269557e-01)
(-2.362204724409444623e-02 , 7.355717802764065449e-02)
(-7.874015748031482076e-03 , 2.453876468703788255e-02)
(7.874015748031482076e-03  , -2.453876468703788255e-02)
(2.362204724409444623e-02  , -7.355717802764065449e-02)
(3.937007874015741038e-02  , -1.223983856835269557e-01)
(5.511811023622037453e-02  , -1.709447249074692587e-01)
(7.086614173228333868e-02  , -2.190792433161199426e-01)
(8.661417322834652488e-02  , -2.666859806385467047e-01)
(1.023622047244094890e-01  , -3.136502480746821142e-01)
(1.181102362204724532e-01  , -3.598589045906885331e-01)
(1.338582677165354173e-01  , -4.052006294856185242e-01)
(1.496062992125983815e-01  , -4.495661905727343921e-01)
(1.653543307086613456e-01  , -4.928487073294128828e-01)
(1.811023622047243098e-01  , -5.349439083816862617e-01)
(1.968503937007874960e-01  , -5.757503827031159593e-01)
(2.125984251968504601e-01  , -6.151698239228361453e-01)
(2.283464566929134243e-01  , -6.531072671542135222e-01)
(2.440944881889763884e-01  , -6.894713177735759535e-01)
(2.598425196850393526e-01  , -7.241743715978670171e-01)
(2.755905511811023167e-01  , -7.571328259307950059e-01)
(2.913385826771652809e-01  , -7.882672809690527416e-01)
(3.070866141732282451e-01  , -8.175027310833967720e-01)
(3.228346456692912092e-01  , -8.447687455137783408e-01)
(3.385826771653543954e-01  , -8.699996380432141185e-01)
(3.543307086614173596e-01  , -8.931346252416355602e-01)
(3.700787401574803237e-01  , -9.141179728984960562e-01)
(3.858267716535432879e-01  , -9.328991302913658412e-01)
(4.015748031496062520e-01  , -9.494328519670505173e-01)
(4.173228346456692162e-01  , -9.636793067418504277e-01)
(4.330708661417321803e-01  , -9.756041736583711543e-01)
(4.488188976377953665e-01  , -9.851787246677154997e-01)
(4.645669291338583307e-01  , -9.923798938378707302e-01)
(4.803149606299212948e-01  , -9.971903329215576761e-01)
(4.960629921259842590e-01  , -9.995984531496791003e-01)
(5.118110236220472231e-01  , -9.995984531496791003e-01)
(5.275590551181101873e-01  , -9.971903329215576761e-01)
(5.433070866141731514e-01  , -9.923798938378707302e-01)
(5.590551181102361156e-01  , -9.851787246677157217e-01)
(5.748031496062990797e-01  , -9.756041736583711543e-01)
(5.905511811023622659e-01  , -9.636793067418505387e-01)
(6.062992125984252301e-01  , -9.494328519670505173e-01)
(6.220472440944881942e-01  , -9.328991302913658412e-01)
(6.377952755905511584e-01  , -9.141179728984960562e-01)
(6.535433070866141225e-01  , -8.931346252416355602e-01)
(6.692913385826770867e-01  , -8.699996380432142296e-01)
(6.850393700787400508e-01  , -8.447687455137785628e-01)
(7.007874015748032370e-01  , -8.175027310833967720e-01)
(7.165354330708662012e-01  , -7.882672809690529636e-01)
(7.322834645669291653e-01  , -7.571328259307953390e-01)
(7.480314960629921295e-01  , -7.241743715978670171e-01)
(7.637795275590550936e-01  , -6.894713177735760645e-01)
(7.795275590551180578e-01  , -6.531072671542135222e-01)
(7.952755905511810219e-01  , -6.151698239228361453e-01)
(8.110236220472439861e-01  , -5.757503827031159593e-01)
(8.267716535433069502e-01  , -5.349439083816864837e-01)
(8.425196850393701364e-01  , -4.928487073294128273e-01)
(8.582677165354331006e-01  , -4.495661905727344476e-01)
(8.740157480314960647e-01  , -4.052006294856186908e-01)
(8.897637795275590289e-01  , -3.598589045906885886e-01)
(9.055118110236219930e-01  , -3.136502480746822252e-01)
(9.212598425196849572e-01  , -2.666859806385468157e-01)
(9.370078740157479213e-01  , -2.190792433161200536e-01)
(9.527559055118111075e-01  , -1.709447249074693975e-01)
(9.685039370078740717e-01  , -1.223983856835270667e-01)
(9.842519685039370358e-01  , -7.355717802764079327e-02)
(1.000000000000000000e+00  , -2.453876468703802827e-02)
};
\addplot[blue, thick] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02 )
(-9.842519685039370358e-01 , 2.651366818340155848e-02 )
(-9.685039370078740717e-01 , 3.215033242506805389e-02 )
(-9.527559055118109965e-01 , 4.090087859002237980e-02 )
(-9.370078740157480324e-01 , 5.152656452674662241e-02 )
(-9.212598425196850682e-01 , 6.310983780514746455e-02 )
(-9.055118110236219930e-01 , 7.513888056149634065e-02 )
(-8.897637795275590289e-01 , 8.737008167911694545e-02 )
(-8.740157480314960647e-01 , 9.969023740854340843e-02 )
(-8.582677165354331006e-01 , 1.119300725309282374e-01 )
(-8.425196850393701364e-01 , 1.240028020266071562e-01 )
(-8.267716535433070613e-01 , 1.359812215309728067e-01 )
(-8.110236220472440971e-01 , 1.479117189261343612e-01 )
(-7.952755905511811330e-01 , 1.597870464040387906e-01 )
(-7.795275590551180578e-01 , 1.716302675921022591e-01 )
(-7.637795275590550936e-01 , 1.834661868299184984e-01 )
(-7.480314960629921295e-01 , 1.952883927798117480e-01 )
(-7.322834645669291653e-01 , 2.070871964567239099e-01 )
(-7.165354330708662012e-01 , 2.188714772264514496e-01 )
(-7.007874015748031260e-01 , 2.306544951492073836e-01 )
(-6.850393700787401619e-01 , 2.424390329502499331e-01 )
(-6.692913385826771977e-01 , 2.542072888851750756e-01 )
(-6.535433070866141225e-01 , 2.659529292032132286e-01 )
(-6.377952755905511584e-01 , 2.776858134596980610e-01 )
(-6.220472440944881942e-01 , 2.894170446146765441e-01 )
(-6.062992125984252301e-01 , 3.011519007326007302e-01 )
(-5.905511811023622659e-01 , 3.128773010802006205e-01 )
(-5.748031496062991907e-01 , 3.245743686980973042e-01 )
(-5.590551181102362266e-01 , 3.362452755030997387e-01 )
(-5.433070866141732624e-01 , 3.479030101358556171e-01 )
(-5.275590551181101873e-01 , 3.595589365484557764e-01 )
(-5.118110236220472231e-01 , 3.712186824059002244e-01 )
(-4.960629921259842590e-01 , 3.828743339067554596e-01 )
(-4.803149606299212948e-01 , 3.944974988253146519e-01 )
(-4.645669291338583307e-01 , 4.060822480707712012e-01 )
(-4.488188976377952555e-01 , 4.176381911364887012e-01 )
(-4.330708661417322913e-01 , 4.291814589320940287e-01 )
(-4.173228346456693272e-01 , 4.407233547648001792e-01 )
(-4.015748031496062520e-01 , 4.522695206665247047e-01 )
(-3.858267716535432879e-01 , 4.638136821249396746e-01 )
(-3.700787401574803237e-01 , 4.753191141407969722e-01 )
(-3.543307086614173596e-01 , 4.867735729208724216e-01 )
(-3.385826771653543954e-01 , 4.981828757727783108e-01 )
(-3.228346456692913202e-01 , 5.095642816589396329e-01 )
(-3.070866141732283561e-01 , 5.209357895206462308e-01 )
(-2.913385826771653919e-01 , 5.323072840444056375e-01 )
(-2.755905511811023167e-01 , 5.436845082875942925e-01 )
(-2.598425196850393526e-01 , 5.550575980862471059e-01 )
(-2.440944881889763884e-01 , 5.663780792347519188e-01 )
(-2.283464566929134243e-01 , 5.776291134328741528e-01 )
(-2.125984251968504601e-01 , 5.888137522105210131e-01 )
(-1.968503937007873850e-01 , 5.999501790488495079e-01 )
(-1.811023622047244208e-01 , 6.110620851263182107e-01 )
(-1.653543307086614567e-01 , 6.221676124611348335e-01 )
(-1.496062992125983815e-01 , 6.332751126100111261e-01 )
(-1.338582677165354173e-01 , 6.443900583590959075e-01 )
(-1.181102362204724532e-01 , 6.554981543629282426e-01 )
(-1.023622047244094890e-01 , 6.665206434005876979e-01 )
(-8.661417322834652488e-02 , 6.774494821513186160e-01 )
(-7.086614173228344971e-02 , 6.882675166459724103e-01 )
(-5.511811023622048555e-02 , 6.990116843822991033e-01 )
(-3.937007874015752140e-02 , 7.097048243648642618e-01 )
(-2.362204724409444623e-02 , 7.257985711051144762e-01 )
(-7.874015748031482076e-03 , 5.881261643381188176e-01 )
(7.874015748031482076e-03  , -5.881261643381188176e-01 )
(2.362204724409444623e-02  , -7.257985711051144762e-01 )
(3.937007874015741038e-02  , -7.097048243648642618e-01 )
(5.511811023622037453e-02  , -6.990116843822991033e-01 )
(7.086614173228333868e-02  , -6.882675166459724103e-01 )
(8.661417322834652488e-02  , -6.774494821513186160e-01 )
(1.023622047244094890e-01  , -6.665206434005876979e-01 )
(1.181102362204724532e-01  , -6.554981543629282426e-01 )
(1.338582677165354173e-01  , -6.443900583590959075e-01 )
(1.496062992125983815e-01  , -6.332751126100111261e-01 )
(1.653543307086613456e-01  , -6.221676124611348335e-01 )
(1.811023622047243098e-01  , -6.110620851263182107e-01 )
(1.968503937007874960e-01  , -5.999501790488495079e-01 )
(2.125984251968504601e-01  , -5.888137522105210131e-01 )
(2.283464566929134243e-01  , -5.776291134328741528e-01 )
(2.440944881889763884e-01  , -5.663780792347519188e-01 )
(2.598425196850393526e-01  , -5.550575980862471059e-01 )
(2.755905511811023167e-01  , -5.436845082875942925e-01 )
(2.913385826771652809e-01  , -5.323072840444056375e-01 )
(3.070866141732282451e-01  , -5.209357895206462308e-01 )
(3.228346456692912092e-01  , -5.095642816589396329e-01 )
(3.385826771653543954e-01  , -4.981828757727783108e-01 )
(3.543307086614173596e-01  , -4.867735729208724216e-01 )
(3.700787401574803237e-01  , -4.753191141407969722e-01 )
(3.858267716535432879e-01  , -4.638136821249396746e-01 )
(4.015748031496062520e-01  , -4.522695206665247047e-01 )
(4.173228346456692162e-01  , -4.407233547648001792e-01 )
(4.330708661417321803e-01  , -4.291814589320940287e-01 )
(4.488188976377953665e-01  , -4.176381911364887012e-01 )
(4.645669291338583307e-01  , -4.060822480707712012e-01 )
(4.803149606299212948e-01  , -3.944974988253146519e-01 )
(4.960629921259842590e-01  , -3.828743339067554596e-01 )
(5.118110236220472231e-01  , -3.712186824059002244e-01 )
(5.275590551181101873e-01  , -3.595589365484557764e-01 )
(5.433070866141731514e-01  , -3.479030101358556171e-01 )
(5.590551181102361156e-01  , -3.362452755030997387e-01 )
(5.748031496062990797e-01  , -3.245743686980973042e-01 )
(5.905511811023622659e-01  , -3.128773010802006205e-01 )
(6.062992125984252301e-01  , -3.011519007326007302e-01 )
(6.220472440944881942e-01  , -2.894170446146765441e-01 )
(6.377952755905511584e-01  , -2.776858134596980610e-01 )
(6.535433070866141225e-01  , -2.659529292032132286e-01 )
(6.692913385826770867e-01  , -2.542072888851750756e-01 )
(6.850393700787400508e-01  , -2.424390329502499331e-01 )
(7.007874015748032370e-01  , -2.306544951492073836e-01 )
(7.165354330708662012e-01  , -2.188714772264514496e-01 )
(7.322834645669291653e-01  , -2.070871964567239099e-01 )
(7.480314960629921295e-01  , -1.952883927798117480e-01 )
(7.637795275590550936e-01  , -1.834661868299184984e-01 )
(7.795275590551180578e-01  , -1.716302675921022591e-01 )
(7.952755905511810219e-01  , -1.597870464040387906e-01 )
(8.110236220472439861e-01  , -1.479117189261343612e-01 )
(8.267716535433069502e-01  , -1.359812215309728067e-01 )
(8.425196850393701364e-01  , -1.240028020266071562e-01 )
(8.582677165354331006e-01  , -1.119300725309282374e-01 )
(8.740157480314960647e-01  , -9.969023740854340843e-02 )
(8.897637795275590289e-01  , -8.737008167911694545e-02 )
(9.055118110236219930e-01  , -7.513888056149634065e-02 )
(9.212598425196849572e-01  , -6.310983780514746455e-02 )
(9.370078740157479213e-01  , -5.152656452674662241e-02 )
(9.527559055118111075e-01  , -4.090087859002237980e-02 )
(9.685039370078740717e-01  , -3.215033242506805389e-02 )
(9.842519685039370358e-01  , -2.651366818340155848e-02 )
(1.000000000000000000e+00  , -2.453876468703802827e-02 )
};
\addplot[myred, thick] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02 )
(-9.842519685039370358e-01 , 4.093728869523658581e-02 )
(-9.685039370078740717e-01 , 5.702180720513373713e-02 )
(-9.527559055118109965e-01 , 7.078094813577114064e-02 )
(-9.370078740157480324e-01 , 8.359070434576588993e-02 )
(-9.212598425196850682e-01 , 9.590860078985916082e-02 )
(-9.055118110236219930e-01 , 1.079792253824169573e-01 )
(-8.897637795275590289e-01 , 1.199556436326315312e-01 )
(-8.740157480314960647e-01 , 1.319500537924337691e-01 )
(-8.582677165354331006e-01 , 1.439583119261150790e-01 )
(-8.425196850393701364e-01 , 1.559187497439510905e-01 )
(-8.267716535433070613e-01 , 1.678176863264767837e-01 )
(-8.110236220472440971e-01 , 1.796647759827146584e-01 )
(-7.952755905511811330e-01 , 1.914696250035712033e-01 )
(-7.795275590551180578e-01 , 2.032399733993253688e-01 )
(-7.637795275590550936e-01 , 2.149809477190747220e-01 )
(-7.480314960629921295e-01 , 2.266945990751447204e-01 )
(-7.322834645669291653e-01 , 2.383807853306873503e-01 )
(-7.165354330708662012e-01 , 2.500392435771429667e-01 )
(-7.007874015748031260e-01 , 2.616703274379345023e-01 )
(-6.850393700787401619e-01 , 2.732745455371706211e-01 )
(-6.692913385826771977e-01 , 2.848522529400792647e-01 )
(-6.535433070866141225e-01 , 2.964035710411443980e-01 )
(-6.377952755905511584e-01 , 3.079283825887364490e-01 )
(-6.220472440944881942e-01 , 3.194263761663919121e-01 )
(-6.062992125984252301e-01 , 3.308971150741841227e-01 )
(-5.905511811023622659e-01 , 3.423400837871976021e-01 )
(-5.748031496062991907e-01 , 3.537546946547253102e-01 )
(-5.590551181102362266e-01 , 3.651402798218265078e-01 )
(-5.433070866141732624e-01 , 3.764960869403366495e-01 )
(-5.275590551181101873e-01 , 3.878212793107962408e-01 )
(-5.118110236220472231e-01 , 3.991149380849384753e-01 )
(-4.960629921259842590e-01 , 4.103760647177229215e-01 )
(-4.803149606299212948e-01 , 4.216035819747404600e-01 )
(-4.645669291338583307e-01 , 4.327963328116122277e-01 )
(-4.488188976377952555e-01 , 4.439530775364703974e-01 )
(-4.330708661417322913e-01 , 4.550724900342822954e-01 )
(-4.173228346456693272e-01 , 4.661531533561673046e-01 )
(-4.015748031496062520e-01 , 4.771935545688906766e-01 )
(-3.858267716535432879e-01 , 4.881920787586718768e-01 )
(-3.700787401574803237e-01 , 4.991470019541978109e-01 )
(-3.543307086614173596e-01 , 5.100564828902873771e-01 )
(-3.385826771653543954e-01 , 5.209185534466259648e-01 )
(-3.228346456692913202e-01 , 5.317311076194642938e-01 )
(-3.070866141732283561e-01 , 5.424918889407633893e-01 )
(-2.913385826771653919e-01 , 5.531984758934431756e-01 )
(-2.755905511811023167e-01 , 5.638482653030943981e-01 )
(-2.598425196850393526e-01 , 5.744384530911896825e-01 )
(-2.440944881889763884e-01 , 5.849660118552262311e-01 )
(-2.283464566929134243e-01 , 5.954276652211141219e-01 )
(-2.125984251968504601e-01 , 6.058198564910134420e-01 )
(-1.968503937007873850e-01 , 6.161387248922186588e-01 )
(-1.811023622047244208e-01 , 6.263799297812221445e-01 )
(-1.653543307086614567e-01 , 6.365400285966391625e-01 )
(-1.496062992125983815e-01 , 6.466022383297682641e-01 )
(-1.338582677165354173e-01 , 6.567034904933222172e-01 )
(-1.181102362204724532e-01 , 6.652321737339705887e-01 )
(-1.023622047244094890e-01 , 6.679352932009794408e-01 )
(-8.661417322834652488e-02 , 6.633108929287293565e-01 )
(-7.086614173228344971e-02 , 6.497783853514234043e-01 )
(-5.511811023622048555e-02 , 6.242962125999866885e-01 )
(-3.937007874015752140e-02 , 5.815356653920512597e-01 )
(-2.362204724409444623e-02 , 5.087129416697740991e-01 )
(-7.874015748031482076e-03 , 3.395851116301984440e-01 )
(7.874015748031482076e-03  , -3.395851116301984440e-01 )
(2.362204724409444623e-02  , -5.087129416697740991e-01 )
(3.937007874015741038e-02  , -5.815356653920512597e-01 )
(5.511811023622037453e-02  , -6.242962125999866885e-01 )
(7.086614173228333868e-02  , -6.497783853514234043e-01 )
(8.661417322834652488e-02  , -6.633108929287293565e-01 )
(1.023622047244094890e-01  , -6.679352932009794408e-01 )
(1.181102362204724532e-01  , -6.652321737339705887e-01 )
(1.338582677165354173e-01  , -6.567034904933222172e-01 )
(1.496062992125983815e-01  , -6.466022383297682641e-01 )
(1.653543307086613456e-01  , -6.365400285966391625e-01 )
(1.811023622047243098e-01  , -6.263799297812221445e-01 )
(1.968503937007874960e-01  , -6.161387248922186588e-01 )
(2.125984251968504601e-01  , -6.058198564910134420e-01 )
(2.283464566929134243e-01  , -5.954276652211141219e-01 )
(2.440944881889763884e-01  , -5.849660118552262311e-01 )
(2.598425196850393526e-01  , -5.744384530911896825e-01 )
(2.755905511811023167e-01  , -5.638482653030943981e-01 )
(2.913385826771652809e-01  , -5.531984758934431756e-01 )
(3.070866141732282451e-01  , -5.424918889407633893e-01 )
(3.228346456692912092e-01  , -5.317311076194642938e-01 )
(3.385826771653543954e-01  , -5.209185534466259648e-01 )
(3.543307086614173596e-01  , -5.100564828902873771e-01 )
(3.700787401574803237e-01  , -4.991470019541978109e-01 )
(3.858267716535432879e-01  , -4.881920787586718768e-01 )
(4.015748031496062520e-01  , -4.771935545688906766e-01 )
(4.173228346456692162e-01  , -4.661531533561673046e-01 )
(4.330708661417321803e-01  , -4.550724900342822954e-01 )
(4.488188976377953665e-01  , -4.439530775364703974e-01 )
(4.645669291338583307e-01  , -4.327963328116122277e-01 )
(4.803149606299212948e-01  , -4.216035819747404600e-01 )
(4.960629921259842590e-01  , -4.103760647177229215e-01 )
(5.118110236220472231e-01  , -3.991149380849384753e-01 )
(5.275590551181101873e-01  , -3.878212793107962408e-01 )
(5.433070866141731514e-01  , -3.764960869403366495e-01 )
(5.590551181102361156e-01  , -3.651402798218265078e-01 )
(5.748031496062990797e-01  , -3.537546946547253102e-01 )
(5.905511811023622659e-01  , -3.423400837871976021e-01 )
(6.062992125984252301e-01  , -3.308971150741841227e-01 )
(6.220472440944881942e-01  , -3.194263761663919121e-01 )
(6.377952755905511584e-01  , -3.079283825887364490e-01 )
(6.535433070866141225e-01  , -2.964035710411443980e-01 )
(6.692913385826770867e-01  , -2.848522529400792647e-01 )
(6.850393700787400508e-01  , -2.732745455371706211e-01 )
(7.007874015748032370e-01  , -2.616703274379345023e-01 )
(7.165354330708662012e-01  , -2.500392435771429667e-01 )
(7.322834645669291653e-01  , -2.383807853306873503e-01 )
(7.480314960629921295e-01  , -2.266945990751447204e-01 )
(7.637795275590550936e-01  , -2.149809477190747220e-01 )
(7.795275590551180578e-01  , -2.032399733993253688e-01 )
(7.952755905511810219e-01  , -1.914696250035712033e-01 )
(8.110236220472439861e-01  , -1.796647759827146584e-01 )
(8.267716535433069502e-01  , -1.678176863264767837e-01 )
(8.425196850393701364e-01  , -1.559187497439510905e-01 )
(8.582677165354331006e-01  , -1.439583119261150790e-01 )
(8.740157480314960647e-01  , -1.319500537924337691e-01 )
(8.897637795275590289e-01  , -1.199556436326315312e-01 )
(9.055118110236219930e-01  , -1.079792253824169573e-01 )
(9.212598425196849572e-01  , -9.590860078985916082e-02 )
(9.370078740157479213e-01  , -8.359070434576588993e-02 )
(9.527559055118111075e-01  , -7.078094813577114064e-02 )
(9.685039370078740717e-01  , -5.702180720513373713e-02 )
(9.842519685039370358e-01  , -4.093728869523658581e-02 )
(1.000000000000000000e+00  , -2.453876468703802827e-02 )
};
\end{axis}
\end{tikzpicture}
}%
\subfloat[Lax--Friedrichs flux]{
\begin{tikzpicture}
\begin{axis}[mark size=1.7pt]
\addplot+[gray, thick, dashed, mark=none] coordinates{
(-1.000000000000000000e+00 , 2.453876468703802827e-02)
(-9.842519685039370358e-01 , 7.355717802764079327e-02)
(-9.685039370078740717e-01 , 1.223983856835270667e-01)
(-9.527559055118109965e-01 , 1.709447249074693975e-01)
(-9.370078740157480324e-01 , 2.190792433161200536e-01)
(-9.212598425196850682e-01 , 2.666859806385468157e-01)
(-9.055118110236219930e-01 , 3.136502480746822252e-01)
(-8.897637795275590289e-01 , 3.598589045906885886e-01)
(-8.740157480314960647e-01 , 4.052006294856186908e-01)
(-8.582677165354331006e-01 , 4.495661905727344476e-01)
(-8.425196850393701364e-01 , 4.928487073294128273e-01)
(-8.267716535433070613e-01 , 5.349439083816864837e-01)
(-8.110236220472440971e-01 , 5.757503827031159593e-01)
(-7.952755905511811330e-01 , 6.151698239228361453e-01)
(-7.795275590551180578e-01 , 6.531072671542135222e-01)
(-7.637795275590550936e-01 , 6.894713177735760645e-01)
(-7.480314960629921295e-01 , 7.241743715978670171e-01)
(-7.322834645669291653e-01 , 7.571328259307953390e-01)
(-7.165354330708662012e-01 , 7.882672809690529636e-01)
(-7.007874015748031260e-01 , 8.175027310833967720e-01)
(-6.850393700787401619e-01 , 8.447687455137785628e-01)
(-6.692913385826771977e-01 , 8.699996380432142296e-01)
(-6.535433070866141225e-01 , 8.931346252416355602e-01)
(-6.377952755905511584e-01 , 9.141179728984960562e-01)
(-6.220472440944881942e-01 , 9.328991302913658412e-01)
(-6.062992125984252301e-01 , 9.494328519670505173e-01)
(-5.905511811023622659e-01 , 9.636793067418505387e-01)
(-5.748031496062991907e-01 , 9.756041736583711543e-01)
(-5.590551181102362266e-01 , 9.851787246677157217e-01)
(-5.433070866141732624e-01 , 9.923798938378707302e-01)
(-5.275590551181101873e-01 , 9.971903329215576761e-01)
(-5.118110236220472231e-01 , 9.995984531496791003e-01)
(-4.960629921259842590e-01 , 9.995984531496791003e-01)
(-4.803149606299212948e-01 , 9.971903329215576761e-01)
(-4.645669291338583307e-01 , 9.923798938378707302e-01)
(-4.488188976377952555e-01 , 9.851787246677154997e-01)
(-4.330708661417322913e-01 , 9.756041736583711543e-01)
(-4.173228346456693272e-01 , 9.636793067418504277e-01)
(-4.015748031496062520e-01 , 9.494328519670505173e-01)
(-3.858267716535432879e-01 , 9.328991302913658412e-01)
(-3.700787401574803237e-01 , 9.141179728984960562e-01)
(-3.543307086614173596e-01 , 8.931346252416355602e-01)
(-3.385826771653543954e-01 , 8.699996380432141185e-01)
(-3.228346456692913202e-01 , 8.447687455137783408e-01)
(-3.070866141732283561e-01 , 8.175027310833967720e-01)
(-2.913385826771653919e-01 , 7.882672809690527416e-01)
(-2.755905511811023167e-01 , 7.571328259307950059e-01)
(-2.598425196850393526e-01 , 7.241743715978670171e-01)
(-2.440944881889763884e-01 , 6.894713177735759535e-01)
(-2.283464566929134243e-01 , 6.531072671542135222e-01)
(-2.125984251968504601e-01 , 6.151698239228361453e-01)
(-1.968503937007873850e-01 , 5.757503827031159593e-01)
(-1.811023622047244208e-01 , 5.349439083816862617e-01)
(-1.653543307086614567e-01 , 4.928487073294128828e-01)
(-1.496062992125983815e-01 , 4.495661905727343921e-01)
(-1.338582677165354173e-01 , 4.052006294856185242e-01)
(-1.181102362204724532e-01 , 3.598589045906885331e-01)
(-1.023622047244094890e-01 , 3.136502480746821142e-01)
(-8.661417322834652488e-02 , 2.666859806385467047e-01)
(-7.086614173228344971e-02 , 2.190792433161199426e-01)
(-5.511811023622048555e-02 , 1.709447249074692587e-01)
(-3.937007874015752140e-02 , 1.223983856835269557e-01)
(-2.362204724409444623e-02 , 7.355717802764065449e-02)
(-7.874015748031482076e-03 , 2.453876468703788255e-02)
(7.874015748031482076e-03  , -2.453876468703788255e-02)
(2.362204724409444623e-02  , -7.355717802764065449e-02)
(3.937007874015741038e-02  , -1.223983856835269557e-01)
(5.511811023622037453e-02  , -1.709447249074692587e-01)
(7.086614173228333868e-02  , -2.190792433161199426e-01)
(8.661417322834652488e-02  , -2.666859806385467047e-01)
(1.023622047244094890e-01  , -3.136502480746821142e-01)
(1.181102362204724532e-01  , -3.598589045906885331e-01)
(1.338582677165354173e-01  , -4.052006294856185242e-01)
(1.496062992125983815e-01  , -4.495661905727343921e-01)
(1.653543307086613456e-01  , -4.928487073294128828e-01)
(1.811023622047243098e-01  , -5.349439083816862617e-01)
(1.968503937007874960e-01  , -5.757503827031159593e-01)
(2.125984251968504601e-01  , -6.151698239228361453e-01)
(2.283464566929134243e-01  , -6.531072671542135222e-01)
(2.440944881889763884e-01  , -6.894713177735759535e-01)
(2.598425196850393526e-01  , -7.241743715978670171e-01)
(2.755905511811023167e-01  , -7.571328259307950059e-01)
(2.913385826771652809e-01  , -7.882672809690527416e-01)
(3.070866141732282451e-01  , -8.175027310833967720e-01)
(3.228346456692912092e-01  , -8.447687455137783408e-01)
(3.385826771653543954e-01  , -8.699996380432141185e-01)
(3.543307086614173596e-01  , -8.931346252416355602e-01)
(3.700787401574803237e-01  , -9.141179728984960562e-01)
(3.858267716535432879e-01  , -9.328991302913658412e-01)
(4.015748031496062520e-01  , -9.494328519670505173e-01)
(4.173228346456692162e-01  , -9.636793067418504277e-01)
(4.330708661417321803e-01  , -9.756041736583711543e-01)
(4.488188976377953665e-01  , -9.851787246677154997e-01)
(4.645669291338583307e-01  , -9.923798938378707302e-01)
(4.803149606299212948e-01  , -9.971903329215576761e-01)
(4.960629921259842590e-01  , -9.995984531496791003e-01)
(5.118110236220472231e-01  , -9.995984531496791003e-01)
(5.275590551181101873e-01  , -9.971903329215576761e-01)
(5.433070866141731514e-01  , -9.923798938378707302e-01)
(5.590551181102361156e-01  , -9.851787246677157217e-01)
(5.748031496062990797e-01  , -9.756041736583711543e-01)
(5.905511811023622659e-01  , -9.636793067418505387e-01)
(6.062992125984252301e-01  , -9.494328519670505173e-01)
(6.220472440944881942e-01  , -9.328991302913658412e-01)
(6.377952755905511584e-01  , -9.141179728984960562e-01)
(6.535433070866141225e-01  , -8.931346252416355602e-01)
(6.692913385826770867e-01  , -8.699996380432142296e-01)
(6.850393700787400508e-01  , -8.447687455137785628e-01)
(7.007874015748032370e-01  , -8.175027310833967720e-01)
(7.165354330708662012e-01  , -7.882672809690529636e-01)
(7.322834645669291653e-01  , -7.571328259307953390e-01)
(7.480314960629921295e-01  , -7.241743715978670171e-01)
(7.637795275590550936e-01  , -6.894713177735760645e-01)
(7.795275590551180578e-01  , -6.531072671542135222e-01)
(7.952755905511810219e-01  , -6.151698239228361453e-01)
(8.110236220472439861e-01  , -5.757503827031159593e-01)
(8.267716535433069502e-01  , -5.349439083816864837e-01)
(8.425196850393701364e-01  , -4.928487073294128273e-01)
(8.582677165354331006e-01  , -4.495661905727344476e-01)
(8.740157480314960647e-01  , -4.052006294856186908e-01)
(8.897637795275590289e-01  , -3.598589045906885886e-01)
(9.055118110236219930e-01  , -3.136502480746822252e-01)
(9.212598425196849572e-01  , -2.666859806385468157e-01)
(9.370078740157479213e-01  , -2.190792433161200536e-01)
(9.527559055118111075e-01  , -1.709447249074693975e-01)
(9.685039370078740717e-01  , -1.223983856835270667e-01)
(9.842519685039370358e-01  , -7.355717802764079327e-02)
(1.000000000000000000e+00  , -2.453876468703802827e-02)
};
\addplot[blue, thick] coordinates{
(-1.000000000000000000e+00 , 8.399951184060559795e-02 )
(-9.842519685039370358e-01 , 8.490157371141346387e-02 )
(-9.685039370078740717e-01 , 8.585261550903521000e-02 )
(-9.527559055118109965e-01 , 8.987712377886719617e-02 )
(-9.370078740157480324e-01 , 9.159345960778114693e-02 )
(-9.212598425196850682e-01 , 9.863891283520691278e-02 )
(-9.055118110236219930e-01 , 1.010724238769761946e-01 )
(-8.897637795275590289e-01 , 1.108931247618580168e-01 )
(-8.740157480314960647e-01 , 1.139752066579243356e-01 )
(-8.582677165354331006e-01 , 1.261310249872246159e-01 )
(-8.425196850393701364e-01 , 1.297760957561929218e-01 )
(-8.267716535433070613e-01 , 1.437545237829906952e-01 )
(-8.110236220472440971e-01 , 1.478783248698855024e-01 )
(-7.952755905511811330e-01 , 1.631912089835351742e-01 )
(-7.795275590551180578e-01 , 1.677203742861211322e-01 )
(-7.637795275590550936e-01 , 1.839547051654559784e-01 )
(-7.480314960629921295e-01 , 1.888300201603749229e-01 )
(-7.322834645669291653e-01 , 2.056614845206234943e-01 )
(-7.165354330708662012e-01 , 2.108375162234086275e-01 )
(-7.007874015748031260e-01 , 2.280226507747754039e-01 )
(-6.850393700787401619e-01 , 2.334657297144721588e-01 )
(-6.692913385826771977e-01 , 2.508262413536541113e-01 )
(-6.535433070866141225e-01 , 2.565119965407212099e-01 )
(-6.377952755905511584e-01 , 2.739189554646448421e-01 )
(-6.220472440944881942e-01 , 2.798300178312095876e-01 )
(-6.062992125984252301e-01 , 2.971907951070822951e-01 )
(-5.905511811023622659e-01 , 3.033149135141531838e-01 )
(-5.748031496062991907e-01 , 3.205632026101594700e-01 )
(-5.590551181102362266e-01 , 3.268918105977826061e-01 )
(-5.433070866141732624e-01 , 3.439802096105509799e-01 )
(-5.275590551181101873e-01 , 3.505073862114296279e-01 )
(-5.118110236220472231e-01 , 3.674019183416448731e-01 )
(-4.960629921259842590e-01 , 3.741236569229596243e-01 )
(-4.803149606299212948e-01 , 3.907997274957058509e-01 )
(-4.645669291338583307e-01 , 3.977134297467504465e-01 )
(-4.488188976377952555e-01 , 4.141528509365853261e-01 )
(-4.330708661417322913e-01 , 4.212569784290455810e-01 )
(-4.173228346456693272e-01 , 4.374457929080585172e-01 )
(-4.015748031496062520e-01 , 4.447396256737787823e-01 )
(-3.858267716535432879e-01 , 4.606665322996033041e-01 )
(-3.700787401574803237e-01 , 4.681499983339759696e-01 )
(-3.543307086614173596e-01 , 4.838052365305592906e-01 )
(-3.385826771653543954e-01 , 4.914787869351928684e-01 )
(-3.228346456692913202e-01 , 5.068533755143436181e-01 )
(-3.070866141732283561e-01 , 5.147178874073359278e-01 )
(-2.913385826771653919e-01 , 5.298031351951515422e-01 )
(-2.755905511811023167e-01 , 5.378598293683514164e-01 )
(-2.598425196850393526e-01 , 5.526470294120033877e-01 )
(-2.440944881889763884e-01 , 5.608973931386591616e-01 )
(-2.283464566929134243e-01 , 5.753775540158958535e-01 )
(-2.125984251968504601e-01 , 5.838232631058959399e-01 )
(-1.968503937007873850e-01 , 5.979864113158426253e-01 )
(-1.811023622047244208e-01 , 6.066292567321700524e-01 )
(-1.653543307086614567e-01 , 6.204597946525165497e-01 )
(-1.496062992125983815e-01 , 6.293017134176817073e-01 )
(-1.338582677165354173e-01 , 6.427315362791102826e-01 )
(-1.181102362204724532e-01 , 6.517769451936539227e-01 )
(-1.023622047244094890e-01 , 6.646351761295177241e-01 )
(-8.661417322834652488e-02 , 6.750771658100951367e-01 )
(-7.086614173228344971e-02 , 6.859859195111751573e-01 )
(-5.511811023622048555e-02 , 6.913980081374110354e-01 )
(-3.937007874015752140e-02 , 5.884568156821470275e-01 )
(-2.362204724409444623e-02 , 5.956038558901888269e-01 )
(-7.874015748031482076e-03 , -7.631105586508570016e-03 )
(7.874015748031482076e-03  , 7.631105586508570016e-03 )
(2.362204724409444623e-02  , -5.956038558901888269e-01 )
(3.937007874015741038e-02  , -5.884568156821470275e-01 )
(5.511811023622037453e-02  , -6.913980081374110354e-01 )
(7.086614173228333868e-02  , -6.859859195111751573e-01 )
(8.661417322834652488e-02  , -6.750771658100951367e-01 )
(1.023622047244094890e-01  , -6.646351761295177241e-01 )
(1.181102362204724532e-01  , -6.517769451936539227e-01 )
(1.338582677165354173e-01  , -6.427315362791102826e-01 )
(1.496062992125983815e-01  , -6.293017134176817073e-01 )
(1.653543307086613456e-01  , -6.204597946525165497e-01 )
(1.811023622047243098e-01  , -6.066292567321700524e-01 )
(1.968503937007874960e-01  , -5.979864113158426253e-01 )
(2.125984251968504601e-01  , -5.838232631058959399e-01 )
(2.283464566929134243e-01  , -5.753775540158958535e-01 )
(2.440944881889763884e-01  , -5.608973931386591616e-01 )
(2.598425196850393526e-01  , -5.526470294120033877e-01 )
(2.755905511811023167e-01  , -5.378598293683514164e-01 )
(2.913385826771652809e-01  , -5.298031351951515422e-01 )
(3.070866141732282451e-01  , -5.147178874073359278e-01 )
(3.228346456692912092e-01  , -5.068533755143436181e-01 )
(3.385826771653543954e-01  , -4.914787869351928684e-01 )
(3.543307086614173596e-01  , -4.838052365305592906e-01 )
(3.700787401574803237e-01  , -4.681499983339759696e-01 )
(3.858267716535432879e-01  , -4.606665322996033041e-01 )
(4.015748031496062520e-01  , -4.447396256737787823e-01 )
(4.173228346456692162e-01  , -4.374457929080585172e-01 )
(4.330708661417321803e-01  , -4.212569784290455810e-01 )
(4.488188976377953665e-01  , -4.141528509365853261e-01 )
(4.645669291338583307e-01  , -3.977134297467504465e-01 )
(4.803149606299212948e-01  , -3.907997274957058509e-01 )
(4.960629921259842590e-01  , -3.741236569229596243e-01 )
(5.118110236220472231e-01  , -3.674019183416448731e-01 )
(5.275590551181101873e-01  , -3.505073862114296279e-01 )
(5.433070866141731514e-01  , -3.439802096105509799e-01 )
(5.590551181102361156e-01  , -3.268918105977826061e-01 )
(5.748031496062990797e-01  , -3.205632026101594700e-01 )
(5.905511811023622659e-01  , -3.033149135141531838e-01 )
(6.062992125984252301e-01  , -2.971907951070822951e-01 )
(6.220472440944881942e-01  , -2.798300178312095876e-01 )
(6.377952755905511584e-01  , -2.739189554646448421e-01 )
(6.535433070866141225e-01  , -2.565119965407212099e-01 )
(6.692913385826770867e-01  , -2.508262413536541113e-01 )
(6.850393700787400508e-01  , -2.334657297144721588e-01 )
(7.007874015748032370e-01  , -2.280226507747754039e-01 )
(7.165354330708662012e-01  , -2.108375162234086275e-01 )
(7.322834645669291653e-01  , -2.056614845206234943e-01 )
(7.480314960629921295e-01  , -1.888300201603749229e-01 )
(7.637795275590550936e-01  , -1.839547051654559784e-01 )
(7.795275590551180578e-01  , -1.677203742861211322e-01 )
(7.952755905511810219e-01  , -1.631912089835351742e-01 )
(8.110236220472439861e-01  , -1.478783248698855024e-01 )
(8.267716535433069502e-01  , -1.437545237829906952e-01 )
(8.425196850393701364e-01  , -1.297760957561929218e-01 )
(8.582677165354331006e-01  , -1.261310249872246159e-01 )
(8.740157480314960647e-01  , -1.139752066579243356e-01 )
(8.897637795275590289e-01  , -1.108931247618580168e-01 )
(9.055118110236219930e-01  , -1.010724238769761946e-01 )
(9.212598425196849572e-01  , -9.863891283520691278e-02 )
(9.370078740157479213e-01  , -9.159345960778114693e-02 )
(9.527559055118111075e-01  , -8.987712377886719617e-02 )
(9.685039370078740717e-01  , -8.585261550903521000e-02 )
(9.842519685039370358e-01  , -8.490157371141346387e-02 )
(1.000000000000000000e+00  , -8.399951184060559795e-02 )
};
\addplot[myred, thick] coordinates{
(-1.000000000000000000e+00 , 2.572192069976709794e-01 )
(-9.842519685039370358e-01 , 2.576863491898070957e-01 )
(-9.685039370078740717e-01 , 2.584330153517878648e-01 )
(-9.527559055118109965e-01 , 2.594159925266240618e-01 )
(-9.370078740157480324e-01 , 2.606458450397360904e-01 )
(-9.212598425196850682e-01 , 2.621392901310847234e-01 )
(-9.055118110236219930e-01 , 2.639126207003639757e-01 )
(-8.897637795275590289e-01 , 2.659812345300163194e-01 )
(-8.740157480314960647e-01 , 2.683587299615043387e-01 )
(-8.582677165354331006e-01 , 2.710510523404910388e-01 )
(-8.425196850393701364e-01 , 2.740587950564289388e-01 )
(-8.267716535433070613e-01 , 2.773832186021114588e-01 )
(-8.110236220472440971e-01 , 2.810252464822180496e-01 )
(-7.952755905511811330e-01 , 2.849844000443511605e-01 )
(-7.795275590551180578e-01 , 2.892585661003098663e-01 )
(-7.637795275590550936e-01 , 2.938440333423936179e-01 )
(-7.480314960629921295e-01 , 2.987356001298542285e-01 )
(-7.322834645669291653e-01 , 3.039267870417483586e-01 )
(-7.165354330708662012e-01 , 3.094101010900073279e-01 )
(-7.007874015748031260e-01 , 3.151772006733947751e-01 )
(-6.850393700787401619e-01 , 3.212189797442894790e-01 )
(-6.692913385826771977e-01 , 3.275256572503298935e-01 )
(-6.535433070866141225e-01 , 3.340868796935417828e-01 )
(-6.377952755905511584e-01 , 3.408918220789586284e-01 )
(-6.220472440944881942e-01 , 3.479292782998341105e-01 )
(-6.062992125984252301e-01 , 3.551877355784675561e-01 )
(-5.905511811023622659e-01 , 3.626554285586115478e-01 )
(-5.748031496062991907e-01 , 3.703203709009680322e-01 )
(-5.590551181102362266e-01 , 3.781703636722815176e-01 )
(-5.433070866141732624e-01 , 3.861929789000259072e-01 )
(-5.275590551181101873e-01 , 3.943755142032910888e-01 )
(-5.118110236220472231e-01 , 4.027049021252455674e-01 )
(-4.960629921259842590e-01 , 4.111675578362350425e-01 )
(-4.803149606299212948e-01 , 4.197491793541928140e-01 )
(-4.645669291338583307e-01 , 4.284344752583864602e-01 )
(-4.488188976377952555e-01 , 4.372067725874361210e-01 )
(-4.330708661417322913e-01 , 4.460475038121913816e-01 )
(-4.173228346456693272e-01 , 4.549356714113065303e-01 )
(-4.015748031496062520e-01 , 4.638472676903990233e-01 )
(-3.858267716535432879e-01 , 4.727525531618761434e-01 )
(-3.700787401574803237e-01 , 4.816136403952741007e-01 )
(-3.543307086614173596e-01 , 4.903864949720612154e-01 )
(-3.385826771653543954e-01 , 4.990140537551840394e-01 )
(-3.228346456692913202e-01 , 5.074230081081265720e-01 )
(-3.070866141732283561e-01 , 5.155202265468967759e-01 )
(-2.913385826771653919e-01 , 5.231852664160463462e-01 )
(-2.755905511811023167e-01 , 5.302600125847040102e-01 )
(-2.598425196850393526e-01 , 5.365384188655140107e-01 )
(-2.440944881889763884e-01 , 5.417529351901271273e-01 )
(-2.283464566929134243e-01 , 5.455458491353015749e-01 )
(-2.125984251968504601e-01 , 5.474116708958640665e-01 )
(-1.968503937007873850e-01 , 5.468193549947804044e-01 )
(-1.811023622047244208e-01 , 5.432739603870087031e-01 )
(-1.653543307086614567e-01 , 5.357094359062424260e-01 )
(-1.496062992125983815e-01 , 5.231523532753712402e-01 )
(-1.338582677165354173e-01 , 5.044943410189315358e-01 )
(-1.181102362204724532e-01 , 4.785526735975996204e-01 )
(-1.023622047244094890e-01 , 4.441835794451396979e-01 )
(-8.661417322834652488e-02 , 4.004300961566522599e-01 )
(-7.086614173228344971e-02 , 3.467020964877314260e-01 )
(-5.511811023622048555e-02 , 2.829782027953657852e-01 )
(-3.937007874015752140e-02 , 2.100076318036105116e-01 )
(-2.362204724409444623e-02 , 1.294421102147858826e-01 )
(-7.874015748031482076e-03 , 4.376520223534469123e-02 )
(7.874015748031482076e-03  , -4.376520223534469123e-02 )
(2.362204724409444623e-02  , -1.294421102147858826e-01 )
(3.937007874015741038e-02  , -2.100076318036105116e-01 )
(5.511811023622037453e-02  , -2.829782027953657852e-01 )
(7.086614173228333868e-02  , -3.467020964877314260e-01 )
(8.661417322834652488e-02  , -4.004300961566522599e-01 )
(1.023622047244094890e-01  , -4.441835794451396979e-01 )
(1.181102362204724532e-01  , -4.785526735975996204e-01 )
(1.338582677165354173e-01  , -5.044943410189315358e-01 )
(1.496062992125983815e-01  , -5.231523532753712402e-01 )
(1.653543307086613456e-01  , -5.357094359062424260e-01 )
(1.811023622047243098e-01  , -5.432739603870087031e-01 )
(1.968503937007874960e-01  , -5.468193549947804044e-01 )
(2.125984251968504601e-01  , -5.474116708958640665e-01 )
(2.283464566929134243e-01  , -5.455458491353015749e-01 )
(2.440944881889763884e-01  , -5.417529351901271273e-01 )
(2.598425196850393526e-01  , -5.365384188655140107e-01 )
(2.755905511811023167e-01  , -5.302600125847040102e-01 )
(2.913385826771652809e-01  , -5.231852664160463462e-01 )
(3.070866141732282451e-01  , -5.155202265468967759e-01 )
(3.228346456692912092e-01  , -5.074230081081265720e-01 )
(3.385826771653543954e-01  , -4.990140537551840394e-01 )
(3.543307086614173596e-01  , -4.903864949720612154e-01 )
(3.700787401574803237e-01  , -4.816136403952741007e-01 )
(3.858267716535432879e-01  , -4.727525531618761434e-01 )
(4.015748031496062520e-01  , -4.638472676903990233e-01 )
(4.173228346456692162e-01  , -4.549356714113065303e-01 )
(4.330708661417321803e-01  , -4.460475038121913816e-01 )
(4.488188976377953665e-01  , -4.372067725874361210e-01 )
(4.645669291338583307e-01  , -4.284344752583864602e-01 )
(4.803149606299212948e-01  , -4.197491793541928140e-01 )
(4.960629921259842590e-01  , -4.111675578362350425e-01 )
(5.118110236220472231e-01  , -4.027049021252455674e-01 )
(5.275590551181101873e-01  , -3.943755142032910888e-01 )
(5.433070866141731514e-01  , -3.861929789000259072e-01 )
(5.590551181102361156e-01  , -3.781703636722815176e-01 )
(5.748031496062990797e-01  , -3.703203709009680322e-01 )
(5.905511811023622659e-01  , -3.626554285586115478e-01 )
(6.062992125984252301e-01  , -3.551877355784675561e-01 )
(6.220472440944881942e-01  , -3.479292782998341105e-01 )
(6.377952755905511584e-01  , -3.408918220789586284e-01 )
(6.535433070866141225e-01  , -3.340868796935417828e-01 )
(6.692913385826770867e-01  , -3.275256572503298935e-01 )
(6.850393700787400508e-01  , -3.212189797442894790e-01 )
(7.007874015748032370e-01  , -3.151772006733947751e-01 )
(7.165354330708662012e-01  , -3.094101010900073279e-01 )
(7.322834645669291653e-01  , -3.039267870417483586e-01 )
(7.480314960629921295e-01  , -2.987356001298542285e-01 )
(7.637795275590550936e-01  , -2.938440333423936179e-01 )
(7.795275590551180578e-01  , -2.892585661003098663e-01 )
(7.952755905511810219e-01  , -2.849844000443511605e-01 )
(8.110236220472439861e-01  , -2.810252464822180496e-01 )
(8.267716535433069502e-01  , -2.773832186021114588e-01 )
(8.425196850393701364e-01  , -2.740587950564289388e-01 )
(8.582677165354331006e-01  , -2.710510523404910388e-01 )
(8.740157480314960647e-01  , -2.683587299615043387e-01 )
(8.897637795275590289e-01  , -2.659812345300163194e-01 )
(9.055118110236219930e-01  , -2.639126207003639757e-01 )
(9.212598425196849572e-01  , -2.621392901310847234e-01 )
(9.370078740157479213e-01  , -2.606458450397360904e-01 )
(9.527559055118111075e-01  , -2.594159925266240618e-01 )
(9.685039370078740717e-01  , -2.584330153517878648e-01 )
(9.842519685039370358e-01  , -2.576863491898070957e-01 )
(1.000000000000000000e+00  , -2.572192069976709794e-01 )
};
\end{axis}
\end{tikzpicture}
\begin{tabular}{@{}rcc@{}}
%   \toprule
%   \multicolumn{1}{c}{$n$} & $\Lone$ error & $\Lone$ OOC\\
%   \midrule
% 	 $  8$&  $\num{7.226e-02}$ & -- \\
% 	 $ 16$&  $\num{1.975e-02}$ & $1.87$ \\
% 	 $ 32$&  $\num{4.482e-03}$ & $2.14$ \\
% 	 $ 64$&  $\num{1.175e-03}$ & $1.93$ \\
% 	 $128$&  $\num{2.883e-04}$ & $2.03$ \\
% 	 $256$&  $\num{6.966e-05}$ & $2.05$ \\
% 	 $512$&  $\num{1.417e-05}$ & $2.30$ \\
%   \bottomrule
% \end{tabular}
% }%
% % \hspace{-.9em}%
% \subfloat[Engquist--Osher flux--local]{
% % \centering
% \begin{tabular}{@{}rcc@{}}
%   \toprule
%   \multicolumn{1}{c}{$n$} & $\Lone$ error & $\Lone$ OOC\\
%   \midrule
% 	$  8$ &  $\num{1.340e-01}$ & -- \\
% 	$ 16$ &  $\num{4.942e-02}$ & $1.44$ \\
% 	$ 32$ &  $\num{2.141e-02}$ & $1.21$ \\
% 	$ 64$ &  $\num{9.421e-03}$ & $1.18$ \\
% 	$128$ &  $\num{4.200e-03}$ & $1.17$ \\
% 	$256$ &  $\num{1.754e-03}$ & $1.26$ \\
% 	$512$ &  $\num{5.800e-04}$ & $1.60$ \\
%   \bottomrule
% \end{tabular}
% }%
% % \hspace{-.9em}%
% \subfloat[Lax--Friedrichs flux--local]{
% % \centering
% \begin{tabular}{@{}rcc@{}}
%   \toprule
%   \multicolumn{1}{c}{$n$} & $\Lone$ error & $\Lone$ OOC\\
%   \midrule
% 	$  8$ &  $\num{3.433e-01}$ & -- \\
% 	$ 16$ &  $\num{1.625e-01}$ & $1.08$ \\
% 	$ 32$ &  $\num{1.072e-01}$ & $0.60$ \\
% 	$ 64$ &  $\num{5.670e-02}$ & $0.92$ \\
% 	$128$ &  $\num{2.711e-02}$ & $1.06$ \\
% 	$256$ &  $\num{1.186e-02}$ & $1.19$ \\
% 	$512$ &  $\num{3.986e-03}$ & $1.57$ \\
%   \bottomrule
% \end{tabular}
% }\\
%
%
%
\subfloat[Godunov flux--nonlocal]{
\begin{tabular}{@{}rcc@{}}
  \toprule
  \multicolumn{1}{c}{$n$} & $\Lone$ error & $\Lone$ OOC\\
  \midrule
	 $  8$&  $\num{6.998e-02}$ & -- \\
	 $ 16$&  $\num{9.977e-03}$ & $2.81$ \\
	 $ 32$&  $\num{2.160e-03}$ & $2.21$ \\
	 $ 64$&  $\num{4.492e-04}$ & $2.27$ \\
	 $128$&  $\num{1.346e-04}$ & $1.74$ \\
	 $256$&  $\num{5.922e-05}$ & $1.18$ \\
	 $512$&  $\num{2.753e-05}$ & $1.10$ \\
  \bottomrule
\end{tabular}
}%
% \hspace{-.9em}%
\subfloat[Engquist--Osher flux--nonlocal]{
% \centering
\begin{tabular}{@{}rcc@{}}
  \toprule
  \multicolumn{1}{c}{$n$} & $\Lone$ error & $\Lone$ OOC\\
  \midrule
	$  8$ &  $\num{1.186e-01}$ & -- \\
	$ 16$ &  $\num{2.497e-02}$ & $2.25$ \\
	$ 32$ &  $\num{4.234e-03}$ & $2.56$ \\
	$ 64$ &  $\num{6.805e-04}$ & $2.64$ \\
	$128$ &  $\num{2.245e-04}$ & $1.60$ \\
	$256$ &  $\num{1.061e-04}$ & $1.08$ \\
	$512$ &  $\num{3.550e-05}$ & $1.58$ \\
  \bottomrule
\end{tabular}
}%
% \hspace{-.9em}%
\subfloat[Lax--Friedrichs flux--nonlocal]{
% \centering
\begin{tabular}{@{}rcc@{}}
  \toprule
  \multicolumn{1}{c}{$n$} & $\Lone$ error & $\Lone$ OOC\\
  \midrule
	$  8$ &  $\num{1.327e+00}$ & -- \\
	$ 16$ &  $\num{6.400e-02}$ & $4.37$ \\
	$ 32$ &  $\num{1.225e-02}$ & $2.39$ \\
	$ 64$ &  $\num{3.768e-03}$ & $1.70$ \\
	$128$ &  $\num{1.573e-03}$ & $1.26$ \\
	$256$ &  $\num{6.687e-04}$ & $1.23$ \\
	$512$ &  $\num{2.248e-04}$ & $1.57$ \\
  \bottomrule
\end{tabular}
